A Compendium of Far-Infrared Line and Continuum Emission for 227 Galaxies Observed by the Infrared Space Observatory

Far-infrared line and continuum fluxes are presented for a sample of 227 galaxies observed with the Long Wavelength Spectrometer on the Infrared Space Observatory. The galaxy sample includes normal star-forming systems, starbursts, and active galactic nuclei covering a wide range of colors and morphologies. The dataset spans some 1300 line fluxes, 600 line upper limits, and 800 continuum fluxes. Several fine structure emission lines are detected that arise in either photodissociation or HII regions: [OIII]52um, [NIII]57um, [OI]63um, [OIII]88um, [NII]122um, [OI]145um, and [CII]158um. Molecular lines such as OH at 53um, 79um, 84um, 119um, and 163um, and H2O at 58um, 66um, 75um, 101um, and 108um are also detected in some galaxies. In addition to those lines emitted by the target galaxies, serendipitous detections of Milky Way [CII]158um and an unidentified line near 74um in NGC1068 are also reported. Finally, continuum fluxes at 52um, 57um, 63um, 88um, 122um, 145um, 158um, and 170um are derived for a subset of galaxies in which the far-infrared emission is contained within the ~75" ISO LWS beam. The statistics of this large database of continuum and line fluxes, including trends in line ratios with the far-infrared color and infrared-to-optical ratio, are explored.

==> (inline-0) <==
\begin{deluxetable}{lccrrrrrrrrc}
\def\a{\tablenotemark{a}}
\def\b{\tablenotemark{b}}
\def\c{\tablenotemark{c}}
\def\d{\tablenotemark{d}}
\tabletypesize{\scriptsize}
\def\p{$\pm$}
\tablenum{1}
\label{tab:sample}
\tablecaption{Galaxies and Properties}
\tablewidth{0pc}
\tablehead{
\colhead{Galaxy}&
\colhead{R.A.}  &
\colhead{Dec.}  &
\colhead{c$z$}  &
\colhead{$T$\b} &
\colhead{2$a$\c} &
\colhead{2$b$\c} &
\colhead{12\m}  &
\colhead{25\m}  &
\colhead{60\m}  &
\colhead{100\m} &
\colhead{60/100}
\\
\colhead{}      &
\colhead{(J2000.0)}&
\colhead{(J2000.0)}&
\colhead{(km~s$^{-1}$)}&
\colhead{}      &
\colhead{\arcmin}&
\colhead{\arcmin}&
\colhead{(Jy)}  &
\colhead{(Jy)}  &
\colhead{(Jy)}  &
\colhead{(Jy)}  &
\colhead{}
}
\startdata
IC 10\a        &00 20 24.55 &$+$59 17 30.5 &$-$344&    10  & 6.3 & 5.1 &   4.88&  13.95& 112.9 & 179.2 &0.63               \nl
ESO 350-IG38   &00 36 52.53 &$-$33 33 18.6 &  6156&  $-$2  &     &     &   0.41&   2.49&   6.47&   5.01&1.29                        \nl
Cartwheel      &00 37 40.80 &$-$33 42 58.0 &  9050&    10  & 1.1 & 0.9 &   0.08&   0.11&   0.73&   1.57&0.46                  \nl
NGC 0185       &00 38 57.69 &$+$48 20 12.2 &$-$202&  $-$5  &11.7 &10.0 &   0.04&$<$0.03&   0.35&   1.46&0.24                 \nl
NGC 0247\a     &00 47 08.30 &$-$20 45 37.6 &   160&     7  &21.4 & 6.9 &$<$0.12&$<$0.16&   7.93&  27.32&0.29              \nl
NGC 0253\a     &00 47 34.37 &$-$25 17 32.0 &   245&     5  &27.5 & 6.8 &  55.84& 155.7 & 998.7 &1862.  &0.54        \nl
NGC 0278       &00 52 04.58 &$+$47 33 02.0 &   640&     3  & 2.1 & 2.0 &   1.63&   2.57&  25.05&  46.39&0.54                  \nl
UGC 00545      &00 53 34.90 &$+$12 41 36.0 & 18330&  $-$1  & 0.5 & 0.5 &   0.51&   1.21&   2.24&   2.63&0.85                   \nl
MCG+12-02-001  &00 54 04.01 &$+$73 05 12.6 &  4706&    99  &     &     &   0.76&   3.71&  22.37&  26.68&0.84                        \nl
NGC 0300\a     &00 54 53.72 &$-$37 40 56.9 &   144&     7  &21.9 &15.5 &   0.53&   0.64&  23.08&  74.45&0.31                 \nl
IC 1613\a      &01 05 02.00 &$+$02 08 03.0 &$-$234&    10  &16.2 &14.5 &   0.08&   0.11&   0.68&   1.78&0.38                  \nl
NGC 0449       &01 16 07.23 &$+$33 05 22.3 &  4780&  $-$1  & 0.8 & 0.5 &   0.34&   0.89&   2.53&   3.05&0.83                    \nl
UGC 00852      &01 19 38.30 &$+$17 33 53.0 &  8817&     5  & 1.1 & 0.4 &   0.14&   0.13&   0.77&   4.02&0.19                    \nl
NGC 0520       &01 24 34.90 &$+$03 47 30.0 &  2266&    99  & 1.9 & 0.7 &   0.76&   2.84&  31.1 &  47.12&0.66                    \nl
M 33\a         &01 33 50.90 &$+$30 39 37.0 &$-$179&     6  &70.8 &41.7 &  32.69&  40.26& 419.7 &1256.  &0.33         \nl
NGC 0625       &01 35 04.20 &$-$41 26 15.0 &   405&     9  & 5.8 & 1.9 &   0.20&   0.94&   5.09&   9.07&0.56                     \nl
NGC 0628\a     &01 36 41.70 &$+$15 46 59.0 &   657&     5  &10.5 & 9.5 &   2.07&   1.90&  20.86&  65.64&0.32                 \nl
NGC 0660       &01 43 01.70 &$+$13 38 34.0 &   850&     1  & 8.3 & 3.2 &   2.31&   7.05&  67.27& 104.9 &0.64                \nl
Mrk 573        &01 43 57.80 &$+$02 21 00.0 &  5174&  $-$1  & 1.3 & 1.3 &   0.23&   0.79&   1.11&   1.36&0.82                    \nl
III Zw 35      &01 44 30.50 &$+$17 06 08.0 &  8225&    11  &     &     &   0.09&   1.08&  13.33&  14.13&0.94                        \nl
NGC 0685       &01 47 43.10 &$-$52 45 40.0 &  1356&     5  & 3.7 & 3.3 &   0.13&   0.15&   1.60&   7.14&0.22                     \nl
NGC 0693       &01 50 31.00 &$+$06 08 42.0 &  1567&    90  & 2.1 & 1.0 &   0.29&   0.55&   6.73&  11.81&0.57                     \nl
NGC 0695       &01 51 14.20 &$+$22 34 57.0 &  9735&    10  & 0.8 & 0.7 &   0.48&   0.86&   7.87&  13.57&0.58                    \nl
UGC 01449      &01 58 06.70 &$+$03 05 15.0 &  5589&     9  & 1.2 & 0.7 &   0.31&   0.56&   4.96&   8.41&0.59                     \nl
NGC 0821       &02 08 21.20 &$+$10 59 41.0 &  1735&  $-$5  & 2.6 & 1.6 &       &       &       &       &                     \nl
NGC 0814       &02 10 37.70 &$-$15 46 24.0 &  1616&  $-$2  & 1.3 & 0.5 &   0.19&   1.01&   4.41&   3.59&1.23                     \nl
Arp 273        &02 21 32.78 &$+$39 21 29.9 &  7563&        &     &     &$<$0.17&   0.24&   1.87&   3.85&0.49                        \nl
NGC 0891\a     &02 22 33.04 &$+$42 20 47.7 &   528&     3  &13.5 & 2.5 &   5.66&   7.78&  61.1 & 198.6 &0.31                \nl
NGC 0925\a     &02 27 17.00 &$+$33 34 43.0 &   553&     7  &10.5 & 5.9 &   0.26&   0.66&   7.65&  26.68&0.29                  \nl
NGC 0986       &02 33 34.10 &$-$39 02 41.0 &  2005&     2  & 3.9 & 3.0 &   1.41&   3.65&  25.14&  51.31&0.49                     \nl
NGC 1022       &02 38 32.70 &$-$06 40 40.0 &  1453&     1  & 2.4 & 2.0 &   0.75&   3.29&  19.83&  27.16&0.73                     \nl
NGC 1052       &02 41 04.80 &$-$08 15 20.8 &  1470&  $-$5  & 3.0 & 2.1 &   0.20&   0.49&   0.93&   1.5 &0.62                        \nl
Maffei 2\a     &02 41 54.90 &$+$59 36 14.9 & $-$17&     4  & 5.8 & 1.6 &       &       & 183.9 & 399.8 &0.46                        \nl
NGC 1068       &02 42 40.70 &$-$00 00 47.9 &  1136&     3  & 7.1 & 6.0 &  39.7 &  85.04& 176.2 & 224.  &0.79                   \nl
UGC 02238      &02 46 17.40 &$+$13 05 44.0 &  6436&    99  & 1.4 & 1.3 &   0.34&   0.53&   8.40&  15.56&0.54                     \nl
NGC 1097\a     &02 46 18.89 &$-$30 16 21.0 &  1275&     3  & 9.3 & 6.3 &   2.88&   7.70&  46.73& 116.3 &0.40                 \nl
NGC 1155       &02 58 12.90 &$-$10 21 00.0 &  4549&  $-$2  & 0.8 & 0.7 &   0.21&   0.47&   2.89&   4.98&0.58                     \nl
NGC 1156       &02 59 42.60 &$+$25 14 17.0 &   375&    10  & 3.3 & 2.5 &   0.17&   0.55&   5.24&  10.48&0.50                     \nl
NGC 1222       &03 08 56.80 &$-$02 57 18.0 &  2452&  $-$3  & 1.1 & 0.9 &   0.51&   2.29&  13.07&  15.38&0.85                   \nl
UGC 02519      &03 09 19.70 &$+$80 07 52.0 &  2377&     6  & 1.2 & 0.7 &   0.25&   0.34&   2.98&   7.45&0.40                      \nl
NGC 1266       &03 16 00.80 &$-$02 25 38.0 &  2194&  $-$2  & 1.5 & 1.0 &   0.14&   1.23&  13.32&  16.44&0.81                     \nl
NGC 1313\a     &03 18 15.40 &$-$66 29 51.0 &   475&     7  & 9.1 & 6.9 &   1.70&   3.75&  45.69&  97.21&0.47                    \nl
NGC 1275       &03 19 48.16 &$+$41 30 42.1 &  5264&    99  & 2.2 & 1.7 &   1.06&   3.53&   7.14&   6.98&1.02                   \nl
NGC 1316\a     &03 22 41.51 &$-$37 12 33.4 &  1760&  $-$2  &12.0 & 8.5 &   0.32&   0.24&   2.97&   7.33&0.41                     \nl
NGC 1317       &03 22 44.40 &$-$37 06 13.0 &  1941&     1  & 2.8 & 2.4 &   0.26&   0.31&   3.52&  10.35&0.34                    \nl
NGC 1326       &03 23 56.40 &$-$36 27 52.0 &  1360&  $-$1  & 3.9 & 2.9 &   0.38&   0.86&   8.17&  13.85&0.59                    \nl
NGC 1365\a     &03 33 35.57 &$-$36 08 22.9 &  1636&     3  &11.2 & 6.2 &   3.37&  10.82&  97.79& 174.6 &0.56               \nl
IC 1953        &03 33 41.60 &$-$21 28 41.0 &  1867&     7  & 2.8 & 2.1 &   0.16&   0.93&   8.47&  11.29&0.75                    \nl
NGC 1377       &03 36 38.90 &$-$20 54 06.0 &  1792&  $-$2  & 1.8 & 0.9 &   0.44&   1.81&   7.25&   5.75&1.26                     \nl
NGC 1385       &03 37 28.20 &$-$24 30 04.0 &  1493&     6  & 3.4 & 2.0 &   1.19&   2.02&  17.3 &  37.61&0.46                      \nl
IC 342\a       &03 46 49.71 &$+$68 05 44.7 &    31&     6  &21.4 &20.9 &  23.66&  45.20& 256.0 & 661.7 &0.39                   \nl
UGC 02855      &03 48 22.60 &$+$70 07 57.0 &  1202&     6  & 4.4 & 2.0 &   2.93&   4.86&  42.39&  90.19&0.47                     \nl
NGC 1482       &03 54 39.50 &$-$20 30 07.0 &  1916&  $-$1  & 2.5 & 1.4 &   1.54&   4.67&  33.45&  46.46&0.72                   \nl
IC 356         &04 07 46.80 &$+$69 48 45.0 &   895&     2  & 5.2 & 3.9 &   0.23&   0.16&   3.84&  24.61&0.16                   \nl
NGC 1546       &04 14 37.20 &$-$56 03 35.0 &  1276&     1  & 3.0 & 1.7 &   0.62&   0.79&   7.21&  22.53&0.32                      \nl
NGC 1569       &04 30 49.00 &$+$64 50 53.0 &$-$104&    10  & 3.6 & 1.8 &   1.23&   8.98&  54.25&  55.36&0.98                   \nl
3C 120         &04 33 11.10 &$+$05 21 15.6 &  9896&  $-$2  & 0.8 & 0.6 &   0.28&   0.63&   1.28&   2.78&0.46                     \nl
NGC 1614       &04 34 00.03 &$-$08 34 43.7 &  4778&     5  & 1.3 & 1.1 &   1.44&   7.28&  32.31&  32.69&0.99                  \nl 
NGC 1672\a     &04 45 42.10 &$-$59 14 57.0 &  1350&     3  & 6.6 & 5.5 &   1.67&   4.03&  32.96&  69.89&0.47                  \nl
NGC 1741       &05 01 38.30 &$-$04 15 25.0 &  4107&    99  & 0.6 & 0.3 &   0.10&   0.57&   3.91&   5.83&0.67                     \nl
IRAS 05189-2524&05 21 01.42 &$-$25 21 45.9 & 12760&    11  & 0.46&0.44 &   0.72&   3.44&  13.67&  11.36&1.20                        \nl
UGCA 116       &05 55 42.60 &$+$03 23 31.0 &   789&    11  & 0.6 & 0.2 &   0.41&   1.92&   6.62&   5.20&1.27                     \nl
UGC 03426      &06 15 36.74 &$+$71 02 14.3 &  4050&  $-$2  & 1.8 & 1.6 &   0.71&   2.89&   3.77&   3.36&1.12                    \nl
NGC 2146       &06 18 39.70 &$+$78 21 23.0 &   893&     2  & 6.0 & 3.4 &   6.22&  17.58& 131.0 & 184.2 &0.71                    \nl
IC 450         &06 52 12.32 &$+$74 25 37.4 &  5537&  $-$0.5& 0.8 & 0.5 &   0.22&   0.68&   1.18&   1.65&0.72                    \nl
NGC 2388       &07 28 53.50 &$+$33 49 05.0 &  4134&     3  & 1.0 & 0.6 &   0.51&   2.07&  17.01&  25.39&0.67                     \nl
NGC 2415       &07 36 56.50 &$+$35 14 32.0 &  3784&    10  & 0.9 & 0.9 &   0.42&   0.91&   8.56&  12.89&0.66                   \nl
DDO 50\a       &08 19 12.66 &$+$70 43 06.4 &   157&    10  & 7.9 & 6.3 &   0.12&   0.17&   1.51&   2.62&0.58                    \nl
M 81\a         &09 55 33.20 &$+$69 03 55.0 & $-$34&     2  &26.9 &14.1 &   5.86&   5.42&  44.73& 174.0 &0.26              \nl
M 82\a         &09 55 54.03 &$+$69 40 57.1 &   203&    90  &11.2 & 4.3 &  66.61& 285.0 &1271.  &1351.  &0.94                 \nl
IC 2554        &10 08 50.42 &$-$67 01 47.5 &  1474&     4  & 3.1 & 1.3 &   0.98&   2.71&  17.25&  34.13&0.51                  \nl
ESO 317-G023   &10 24 42.40 &$-$39 18 21.0 &  2892&     1  & 1.9 & 0.8 &   0.34&   0.88&  13.5 &  23.68&0.57                    \nl
NGC 3256       &10 27 51.41 &$-$43 54 20.6 &  2738&    99  & 3.8 & 2.1 &   3.23&  16.03&  88.3 & 115.3 &0.77                 \nl
NGC 3344\a     &10 43 31.10 &$+$24 55 20.0 &   586&     4  & 7.1 & 6.5 &   0.34&   0.48&   5.51&  22.54&0.24                   \nl
NGC 3359\a     &10 46 37.65 &$+$63 13 22.2 &  1014&     5  & 7.2 & 4.4 &   0.16&   0.28&   4.06&  14.66&0.28                   \nl
NGC 3368\a     &10 46 45.70 &$+$11 49 12.0 &   897&     2  & 7.6 & 5.2 &   0.53&   0.54&   8.26&  25.93&0.32                   \nl
IRASF10565+2448&10 59 18.10 &$+$24 32 34.0 & 12921&    99  & 0.4 & 0.3 &   0.21&   1.13&  12.08&  15.29&0.79                  \nl
NGC 3557       &11 09 57.40 &$-$37 32 17.0 &  3067&  $-$5  & 4.1 & 3.0 &   0.35&       &   0.24&   0.71&0.34                          \nl
NGC 3556\a     &11 11 31.79 &$+$55 40 14.7 &   699&     6  & 8.7 & 2.2 &   2.25&   4.09&  32.19&  80.77&0.40                  \nl
NGC 3583       &11 14 10.80 &$+$48 19 03.0 &  2136&     3  & 2.8 & 1.8 &   0.63&   0.78&   7.08&  18.63&0.38                    \nl
NGC 3620       &11 16 04.30 &$-$76 12 54.0 &  1680&     2  & 2.8 & 1.1 &   1.29&   4.71&  46.8 &  66.86&0.70                     \nl
NGC 3623\a     &11 18 55.20 &$+$13 05 35.0 &   807&     1  & 9.8 & 2.9 &   0.20&   0.40&   2.42&  14.35&0.17                     \nl
NGC 3683       &11 27 32.00 &$+$56 52 43.0 &  1716&     6  & 1.9 & 0.7 &   1.06&   1.53&  13.61&  29.59&0.46                   \nl
NGC 3690       &11 28 32.20 &$+$58 33 51.0 &  3121&     9  &     &     &   3.8 &  23.19& 103.7 & 107.4 &0.97                       \nl
NGC 3705       &11 30 06.70 &$+$09 16 36.0 &  1018&     2  & 4.9 & 2.0 &   0.38&   0.44&   3.72&  11.27&0.33                      \nl
NGC 3885       &11 46 46.50 &$-$27 55 22.0 &  1802&     0  & 2.4 & 1.0 &   0.46&   1.41&  11.66&  16.42&0.71                     \nl
NGC 3949       &11 53 41.40 &$+$47 51 32.0 &   807&     4  & 2.9 & 1.7 &   0.82&   1.37&  11.28&  25.64&0.44                  \nl
NGC 4027       &11 59 30.58 &$-$19 15 48.3 &  1671&     8  & 3.2 & 2.4 &   0.65&   1.04&  11.61&  27.64&0.42                   \nl
NGC 4038\a     &12 01 52.82 &$-$18 51 54.3 &  1642&     9  & 5.2 & 3.1 &       &       &       &       &                 \nl
NGC 4039\a     &12 01 53.82 &$-$18 53 06.3 &  1641&     9  & 3.1 & 1.6 &       &       &       &       &                 \nl
NGC 4041       &12 02 12.20 &$+$62 08 14.0 &  1234&     4  & 2.7 & 2.5 &   0.87&   1.42&  13.34&  32.88&0.41                  \nl
NGC 4051\a     &12 03 09.50 &$+$44 31 54.2 &   725&     4  & 5.2 & 3.9 &   0.85&   1.59&   7.13&  23.92&0.30                   \nl
NGC 4102       &12 06 23.10 &$+$52 42 39.0 &   837&     3  & 3.0 & 1.7 &   1.72&   7.05&  48.1 &  70.74&0.68                      \nl
NGC 4125       &12 08 05.60 &$+$65 10 29.0 &  1356&  $-$5  & 5.8 & 3.2 &   0.08&$<$0.09&   0.70&   1.46&0.48                  \nl
IRAS 12071-0444&12 09 45.10 &$-$05 01 14.0 & 38480&  $-$2  & 0.2 & 0.2 &   0.08&   0.64&   2.48&   2.64&0.94                    \nl
NGC 4151       &12 10 32.60 &$+$39 24 21.0 &   995&     2  & 6.3 & 4.5 &   2.02&   4.95&   6.18&   7.90&0.78                     \nl
VCC 66         &12 12 46.20 &$+$10 51 49.1 &   378&     8  & 5.1 & 1.8 &   0.14&   0.29&   2.0 &   8.09&0.25                      \nl
NGC 4189       &12 13 47.30 &$+$13 25 29.0 &  2115&     6  & 2.4 & 1.7 &   0.26&   0.40&   3.04&   8.92&0.34                     \nl
VCC 92\a       &12 13 48.17 &$+$14 53 42.4 &$-$142&     2  & 9.8 & 2.8 &   0.65&   0.36&   7.19&  23.18&0.31                    \nl
NGC 4194       &12 14 09.60 &$+$54 31 35.0 &  2506&    10  & 1.8 & 1.1 &   0.83&   4.53&  23.81&  25.06&0.95                  \nl
PG 1211+143    &12 14 17.60 &$+$14 03 12.0 & 24253&        & 0.6 & 0.4 &   0.25&   0.27&   0.34&   0.61&0.56                    \nl
NGC 4222       &12 16 22.80 &$+$13 18 28.0 &   230&     7  & 3.3 & 0.5 &$<$0.12&$<$0.13&   0.98&   3.19&0.31                \nl
NGC 4236\a     &12 16 43.37 &$+$69 27 56.4 &     0&     8  &21.9 & 7.2 &   0.11&   0.57&   3.98&  10.02&0.40                  \nl
NGC 4278       &12 20 06.82 &$+$29 16 50.7 &   649&  $-$5  & 4.1 & 3.8 &   0.15&   0.11&   0.62&   1.74&0.36                    \nl
VCC 460        &12 21 12.91 &$+$18 22 57.7 &   893&     0  & 5.6 & 2.6 &   0.18&   0.50&   4.58&  10.44&0.44                    \nl
NGC 4294       &12 21 17.80 &$+$11 30 32.0 &   359&     6  & 3.2 & 1.2 &   0.1 &   0.19&   2.72&   9.40&0.29                       \nl
NGC 4299       &12 21 40.20 &$+$11 30 10.0 &   232&     8  & 1.7 & 1.6 &   0.1 &   0.24&   2.63&   8.08&0.33                    \nl
NGC 4314       &12 22 31.97 &$+$29 53 44.3 &   963&     1  & 4.2 & 3.7 &   0.16&   0.36&   3.78&   7.14&0.53                     \nl
NGC 4374       &12 25 03.65 &$+$12 53 14.2 &  1000&  $-$5  & 6.5 & 5.6 &   0.23&   0.26&   0.52&   0.98&0.53                     \nl
VCC 857        &12 25 56.07 &$+$18 12 53.7 &   922&     3  & 3.6 & 3.2 &   0.15&   0.14&   0.95&   4.01&0.24                    \nl
VCC 873        &12 26 07.85 &$+$13 06 45.7 &   232&     3  & 3.9 & 1.1 &   0.53&   0.56&   5.31&  17.39&0.31                   \nl
I Zw 36        &12 26 16.02 &$+$48 29 36.6 &   281&     8  & 0.8 & 0.6 &   0.08&       &   0.58&   0.91&0.64                        \nl
NGC 4414       &12 26 26.69 &$+$31 13 24.0 &   716&     5  & 3.6 & 2.0 &   1.91&   2.30&  26.81&  66.07&0.41                     \nl
NGC 4418       &12 26 54.60 &$-$00 52 40.0 &  2179&     1  & 1.4 & 0.7 &   1.0 &   9.69&  43.89&  32.04&1.37                      \nl
VCC 1003       &12 27 26.34 &$+$11 06 29.4 &  1106&  $-$1  & 5.6 & 2.6 &   0.23&   0.18&   1.65&   4.27&0.39                    \nl
VCC 1043       &12 27 45.46 &$+$13 00 35.5 &    71&     0  & 8.5 & 3.2 &   0.2 &   0.17&   3.76&  11.27&0.33                    \nl
NGC 4449\a     &12 28 12.00 &$+$44 05 41.0 &   207&    10  & 6.2 & 4.4 &   1.37&       &  35.49&  67.97&0.52                      \nl
VCC 1110       &12 28 29.30 &$+$17 05 05.0 &  1954&     2  & 5.2 & 3.9 &   0.11&   0.15&   1.23&   7.43&0.17                    \nl
VCC 1158       &12 29 02.94 &$+$13 11 08.2 &  1931&  $-$1  & 3.5 & 1.4 &   0.07&   0.15&   0.13&   0.34&0.38                   \nl
VCC 1253       &12 30 02.41 &$+$13 38 10.7 &  1353&  $-$1  & 3.8 & 3.5 &   0.19&   0.15&   0.58&   1.08&0.54                   \nl
NGC 4490       &12 30 36.90 &$+$41 38 23.0 &   565&     7  & 6.3 & 3.1 &   1.86&   4.20&  45.9 &  76.5 &0.60                      \nl
NGC 4486       &12 30 49.42 &$+$12 23 28.0 &  1282&  $-$4  & 8.3 & 6.6 &   0.23&   0.24&   0.50&   0.58&0.86                    \nl
VCC 1326       &12 30 57.20 &$+$11 28 59.0 &   497&     1  & 1.7 & 0.9 &   0.11&   0.35&   2.68&   3.42&0.78                    \nl
VCC 1412       &12 32 06.36 &$+$11 10 41.9 &  1342&  $-$3  & 3.5 & 1.7 &   0.14&       &   0.24&   0.79&0.30                        \nl
NGC 4519       &12 33 30.30 &$+$08 39 17.0 &  1220&     7  & 3.2 & 2.5 &   0.36&   0.55&   3.74&   7.06&0.53                     \nl
NGC 4522       &12 33 39.80 &$+$09 10 31.0 &  2337&     6  & 3.7 & 1.0 &   0.12&   0.21&   1.29&   4.19&0.31                      \nl
NGC 4559\a     &12 35 58.17 &$+$27 57 33.4 &   816&     6  &10.7 & 4.4 &   0.49&   0.73&   9.69&  27.05&0.36                  \nl
NGC 4569\a     &12 36 50.02 &$+$13 09 47.9 &$-$235&     2  & 9.5 & 4.4 &   0.75&   1.28&   9.19&  27.33&0.34                  \nl
NGC 4589       &12 37 25.00 &$+$74 11 31.0 &  1980&  $-$5  & 3.2 & 2.6 &$<$0.11&$<$0.09&   0.20&   0.82&0.24                 \nl
VCC 1727       &12 37 44.12 &$+$11 49 10.5 &  1519&     3  & 5.9 & 4.7 &   0.34&   0.37&   4.74&  18.09&0.26                   \nl
VCC 1813       &12 39 56.02 &$+$10 10 33.0 &  1874&  $-$1  & 4.0 & 3.0 &   0.12&   0.17&   0.49&   1.39&0.35                        \nl
VCC 1869       &12 41 13.42 &$+$10 09 20.4 &  1864&  $-$2  & 3.2 & 2.7 &   0.09&       &   0.06&       &                          \nl
VCC 1972       &12 43 32.32 &$+$11 34 55.8 &  1422&     5  & 2.9 & 2.3 &   0.49&   0.61&   5.32&  15.42&0.35                   \nl
NGC 4651       &12 43 42.60 &$+$16 23 36.0 &   805&     5  & 4.0 & 2.6 &   0.41&   0.42&   5.44&  15.57&0.35                    \nl
VCC 1987       &12 43 56.54 &$+$13 07 33.2 &  1037&     6  & 4.9 & 2.8 &   0.90&   1.34&  13.08&  34.91&0.37                   \nl
NGC 4656\a     &12 43 57.70 &$+$32 10 05.0 &   646&     9  &     &     &   0.10&   0.30&   5.90&  11.46&0.51                   \nl
NGC 4670       &12 45 16.90 &$+$27 07 30.0 &  1069&     0  & 1.4 & 1.1 &$<$0.16&   0.28&   2.63&   4.47&0.59                  \nl
NGC 4691       &12 48 13.54 &$-$03 19 58.2 &  1110&     0  & 2.8 & 2.3 &   0.71&   2.43&  14.73&  20.59&0.72                  \nl
VCC 2070       &12 48 23.49 &$+$08 29 15.9 &  1002&     2  & 4.0 & 2.5 &   0.12&   0.13&   0.30&   2.03&0.15                       \nl
NGC 4713       &12 49 57.80 &$+$05 18 39.0 &   652&     7  & 2.7 & 1.7 &   0.24&   0.17&   4.60&  10.95&0.42                     \nl
Mrk 231        &12 56 14.23 &$+$56 52 25.2 & 12642&     5  & 1.3 & 1.0 &   1.87&   8.66&  31.99&  30.29&1.06                    \nl
IC 3908        &12 56 40.40 &$-$07 33 40.0 &  1296&     7  & 1.8 & 0.7 &   0.44&   0.87&   8.09&  17.08&0.47                   \nl
NGC 4818       &12 56 48.80 &$-$08 31 31.0 &  1065&   1.7  & 4.3 & 1.5 &   0.83&   3.85&  20.01&  25.18&0.79                  \nl
NGC 4861       &12 59 01.80 &$+$34 51 40.0 &   847&     9  & 4.0 & 1.5 &   0.4 &   0.41&   1.92&   2.60&0.74                        \nl
NGC 4945\a     &13 05 22.90 &$-$49 28 06.0 &   560&     6  &20.0 & 3.8 &  23.65&  43.28& 588.1 &1416.  &0.42             \nl
NGC 5005\a     &13 10 56.23 &$+$37 03 33.1 &   946&     4  & 5.8 & 2.8 &   0.95&   1.20&  19.65&  54.26&0.36                   \nl
UGCA 332       &13 11 58.90 &$-$12 03 49.0 &  2107&     7  & 1.7 & 1.1 &       &       &   0.23&       &                  \nl
IC 860         &13 15 03.50 &$+$24 37 08.0 &  3347&     1  & 0.5 & 0.3 &   0.1 &   1.31&  17.93&  18.6 &0.96                   \nl
IC 883         &13 20 35.30 &$+$34 08 22.0 &  7000&    99  & 1.5 & 1.1 &   0.25&   1.41&  17.01&  24.41&0.70                  \nl
Cen A\a        &13 25 27.62 &$-$43 01 08.8 &   547&  $-$2  &25.7 &20.0 &  23.03&  30.74& 217.6 & 501.2 &0.43              \nl
IC 4249        &13 27 06.50 &$-$27 57 22.0 &  2023&        & 1.3 & 0.4 &$<$0.06&$<$0.15&   0.55&   0.74&0.74                \nl
ESO 173-G015   &13 27 23.70 &$-$57 29 21.0 &  3006&        & 1.1 & 0.2 &   1.19&   7.59&  81.58&  99.87&0.82                  \nl
M 51\a         &13 29 52.30 &$+$47 11 54.0 &   463&     4  &11.2 & 6.9 &  11.02&  17.47& 108.7 & 292.1 &0.37            \nl
M 83\a         &13 37 00.23 &$-$29 52 04.5 &   516&     5  &12.9 &11.5 &  26.28&  47.72& 266.0 & 638.6 &0.42           \nl
NGC 5248\a     &13 37 32.00 &$+$08 53 07.0 &  1153&     4  & 6.2 & 4.5 &   1.15&   1.73&  18.38&  44.54&0.41                  \nl
Mrk 273        &13 44 42.03 &$+$55 53 13.2 & 11326&    99  & 1.1 & 0.3 &   0.23&   2.28&  21.74&  21.38&1.02                  \nl
NGC 5322       &13 49 15.50 &$+$60 11 28.0 &  1781&  $-$5  & 5.9 & 3.9 &$<$0.09&$<$0.08&   0.40&   0.81&0.49                 \nl
IC 4329A       &13 49 19.39 &$-$30 18 35.3 &  4813&  $-$0.7& 1.4 & 0.4 &   1.08&   2.21&   2.03&   1.66&1.22                    \nl
Mrk 463        &13 56 02.90 &$+$18 22 19.0 & 14895&    10  & 0.6 & 0.4 &   0.51&   1.57&   2.18&   1.92&1.14                    \nl
NGC 5430       &14 00 45.69 &$+$59 19 48.2 &  2961&     3  & 2.2 & 1.1 &   0.56&   1.62&  10.41&  19.47&0.53                  \nl
NGC 5433       &14 02 36.00 &$+$32 30 38.0 &  4354&     5  & 1.6 & 0.4 &   0.27&   0.70&   6.62&  11.57&0.57                    \nl
NGC 5457\a     &14 03 12.50 &$+$54 20 55.0 &   241&     6  &28.8 &26.9 &   6.2 &  11.78&  92.7 & 237.7 &0.39                \nl
Circinus       &14 13 09.30 &$-$65 20 21.0 &   436&     3  & 6.9 & 3.0 &  19.59&  67.93& 245.6 & 409.  &0.60                   \nl
NGC 5643       &14 32 40.70 &$-$44 10 28.0 &  1199&     5  & 4.6 & 4.0 &   1.09&   3.64&  19.49&  38.16&0.51                     \nl
NGC 5713       &14 40 11.30 &$-$00 17 27.0 &  1883&     4  & 2.8 & 2.5 &   1.3 &   2.84&  21.89&  38.09&0.57                  \nl
I Zw 92        &14 40 38.10 &$+$53 30 16.0 & 11332&  $-$2  &     &     &   0.12&   0.50&   1.31&   1.85&0.71                     \nl
NGC 5772       &14 51 38.90 &$+$40 35 57.0 &  4900&     3  & 2.1 & 1.3 &$<$0.10&$<$0.08&   0.34&   1.66&0.20                \nl
NGC 5786       &14 58 56.70 &$-$42 00 45.0 &  2998&     4  & 2.3 & 1.1 &   0.36&   0.76&   5.26&  14.98&0.35                   \nl
NGC 5866       &15 06 29.49 &$+$55 45 43.9 &   672&  $-$1  & 4.7 & 1.9 &   0.36&   0.34&   5.21&  17.11&0.30                   \nl
CGCG1510.8+0725&15 13 13.30 &$+$07 13 27.0 &  3897&     0  & 0.4 & 0.2 &   0.05&   0.83&  20.84&  31.52&0.66                  \nl
IRAS 15206+3342&15 22 38.00 &$+$33 31 36.0 & 37297&        & 0.2 & 0.16&   0.08&   0.34&   1.76&   1.88&0.94                       \nl
IRAS 15250+3609&15 26 59.40 &$+$35 58 38.0 & 16535&    10  & 0.6 & 0.5 &   0.13&   1.31&   7.39&   5.94&1.24                    \nl
NGC 5937       &15 30 46.02 &$-$02 49 44.9 &  2807&     3  & 1.9 & 1.1 &   0.64&   1.13&   9.76&  20.35&0.48                    \nl
NGC 5953       &15 34 32.33 &$+$15 11 41.8 &  1965&     1  & 1.6 & 1.3 &   0.53&   1.16&  10.04&  18.97&0.53                  \nl
Arp 220        &15 34 57.34 &$+$23 30 11.9 &  5434&    90  & 1.5 & 1.2 &   0.48&   7.90& 103.8 & 112.4 &0.92                  \nl
NGC 5962       &15 36 31.70 &$+$16 36 32.0 &  1958&     5  & 3.0 & 2.1 &   0.74&   1.03&   8.89&  22.11&0.40                     \nl
IC 4545        &15 41 27.80 &$-$81 37 33.0 &  2696&     5  & 1.9 & 0.9 &   0.12&   0.12&   1.18&   5.38&0.22                    \nl
Mrk 297        &16 05 12.90 &$+$20 32 32.0 &  4716&     5  &     &     &   0.27&   0.82&   6.15&  10.19&0.60                         \nl
IC 4595        &16 20 44.20 &$-$70 08 35.0 &  3410&     5  & 2.7 & 0.5 &   0.71&   0.73&   7.05&  18.04&0.39                    \nl
NGC 6217       &16 32 39.83 &$+$78 11 54.4 &  1362&     4  & 3.0 & 2.5 &   0.50&   1.61&  10.83&  19.33&0.56                      \nl
NGC 6156       &16 34 52.71 &$-$60 37 00.8 &  3300&   4.8  & 1.6 & 1.4 &   1.00&   2.47&  16.11&  33.35&0.48                    \nl
CGCG 025-007   &16 51 25.10 &$-$02 48 18.0 &      &  $-$1  & 1.0 & 0.6 &   0.13&   0.05&   0.71&   2.77&0.26                         \nl
NGC 6221       &16 52 46.67 &$-$59 12 59.0 &  1482&     5  & 3.5 & 2.5 &   1.89&   5.95&  40.68&  81.6 &0.50                  \nl
NGC 6240       &16 52 58.85 &$+$02 24 08.8 &  7339&    90  & 2.1 & 1.1 &   0.55&   3.41&  22.68&  27.78&0.82                  \nl
NGC 6286       &16 58 31.40 &$+$58 56 13.0 &  5501&  $-$1  & 1.3 & 1.2 &   0.42&   0.56&   8.22&  22.13&0.37                   \nl
IRAS 17208-0014&17 23 21.90 &$-$00 17 01.0 & 12834&  $-$2  & 0.4 & 0.3 &   0.19&   1.65&  31.14&  34.9 &0.89                        \nl
IC 4662        &17 47 06.40 &$-$64 38 25.0 &   308&    10  & 2.8 & 1.6 &   0.30&   1.27&   8.81&  11.9 &0.74                     \nl
NGC 6503\a     &17 49 27.10 &$+$70 08 43.0 &    62&     6  & 7.1 & 2.4 &   0.44&   0.50&   7.57&  25.94&0.29                    \nl
Ark 535        &17 58 07.10 &$+$21 16 19.0 &  6000&  $-$3  & 0.4 & 0.3 &   0.06&   0.08&   0.67&   2.47&0.27                    \nl
3C 368         &18 05 06.30 &$+$11 01 35.2 &z=1.13&        & 1.4 &     &   0.06&   0.09&   0.14&   1.14&0.12                          \nl
NGC 6574       &18 11 51.30 &$+$14 58 52.0 &  2282&     4  & 1.4 & 1.1 &   0.80&   1.60&  13.22&  27.96&0.47                    \nl
HB89 1821+643  &18 21 57.31 &$+$64 20 36.4 & 89038&        &     &     &   0.23&   0.59&   1.21&   2.06&0.59                          \nl
NGC 6764       &19 08 16.43 &$+$50 56 00.1 &  2416&   3.5  & 2.3 & 1.3 &   0.36&   1.29&   6.32&  11.56&0.55                   \nl
NGC 6744\a     &19 09 45.31 &$-$63 51 21.5 &   841&     4  &20.0 &12.9 &   0.17&   0.22&  28.84&  96.13&0.30                    \nl
NGC 6753       &19 11 23.30 &$-$57 02 56.0 &  3124&     3  & 2.5 & 2.1 &   0.95&   0.98&   9.77&  28.26&0.35                   \nl
IRAS 19254-7245&19 31 21.40 &$-$72 39 18.0 & 18500&  $-$2  &     &     &   0.22&   1.24&   5.48&   5.78&0.95                          \nl
IRAS 19297-0406&19 32 21.20 &$-$03 59 56.0 & 25701&        & 0.2 & 0.2 &   0.11&   0.68&   7.14&   8.55&0.84                    \nl
NGC 6810       &19 43 34.16 &$-$58 39 20.6 &  2031&     2  & 3.2 & 0.9 &   1.10&   3.49&  17.79&  34.5 &0.52                   \nl
NGC 6824       &19 43 41.03 &$+$56 06 38.9 &  3386&     3  & 1.7 & 1.2 &   0.50&   0.63&   5.48&  15.53&0.35                    \nl
NGC 6821       &19 44 24.10 &$-$06 50 02.0 &  1525&     7  & 1.2 & 1.0 &   0.14&   0.31&   3.63&   5.71&0.64                      \nl
NGC 6822\a     &19 44 56.14 &$-$14 48 05.5 & $-$57&    10  &15.5 &13.5 &   0.84&   6.63&  58.86& 130.3 &0.45                   \nl
Cygnus A       &19 59 28.30 &$+$40 44 02.0 & 16811&  $-$2  &     &     &   0.20&   1.06&   2.32&$<$8.3 &0.28                       \nl
IRAS 20100-4156&20 13 29.50 &$-$41 47 35.0 & 38848&  $-$2  & 0.3 & 0.2 &   0.10&   0.46&   5.26&   5.11&1.03                           \nl
IC 5020        &20 30 38.10 &$-$33 29 05.0 &  3071&     4  & 3.0 & 2.1 &   0.18&   0.15&   1.07&   4.36&0.25                      \nl
NGC 6946\a     &20 34 52.30 &$+$60 09 14.0 &    48&     6  &11.5 & 9.8 &  15.17&  23.34& 167.7 & 362.7 &0.46                   \nl
Mrk 509        &20 44 09.08 &$-$10 43 22.0 & 10312&  $-$6  & 0.5 & 0.5 &   0.31&   0.70&   1.36&   1.52&0.89                     \nl
NGC 6958       &20 48 42.20 &$-$37 59 42.0 &  2713&  $-$4  & 2.1 & 1.7 &   0.16&   0.20&   0.97&   1.91&0.51                        \nl
IC 5063        &20 52 02.00 &$-$57 04 09.0 &  3402&  $-$0.8& 2.1 & 1.4 &   1.06&   3.91&   5.33&   4.16&1.28                     \nl
IRAS 20551-4250&20 58 26.89 &$-$42 39 06.2 & 12840&  $-$2  & 1.1 & 0.4 &   0.28&   1.90&  12.78&   9.94&1.29                    \nl
NGC 7217       &22 07 52.30 &$+$31 21 32.0 &   952&     2  & 3.9 & 3.2 &   0.37&   0.30&   4.96&  18.45&0.27                    \nl
NGC 7218       &22 10 11.70 &$-$16 39 36.0 &  1662&     6  & 2.5 & 1.1 &   0.28&   0.56&   4.67&  11.18&0.42                   \nl
NGC 7314       &22 35 45.76 &$-$26 03 02.7 &  1422&     4  & 4.6 & 2.1 &   0.26&   0.57&   3.73&  14.15&0.26                   \nl
NGC 7331\a     &22 37 04.99 &$+$34 25 07.6 &   816&     3  &10.5 & 3.7 &   3.36&   4.20&  35.29& 115.1 &0.31                \nl
IRAS 22491-1808&22 51 49.20 &$-$17 52 23.0 & 23312&     3  & 0.3 & 0.2 &   0.09&   0.54&   5.25&   4.73&1.11                    \nl
NGC 7418       &22 56 36.00 &$-$37 01 47.0 &  1446&     6  & 3.5 & 2.6 &   0.63&   0.69&   5.38&  16.13&0.33                   \nl
IC 1459        &22 57 10.61 &$-$36 27 44.0 &  1691&  $-$5  & 5.2 & 3.8 &   0.11&   0.20&   0.49&   0.94&0.52                     \nl
NGC 7469       &23 03 15.59 &$+$08 52 29.3 &  4892&     1  & 1.5 & 1.1 &   1.34&   5.78&  25.87&  34.9 &0.74                  \nl
IRAS 23128-5919&23 15 47.01 &$-$59 03 16.9 & 13371&  $-$2  & 0.9 & 0.7 &   0.24&   1.59&  10.8 &  10.99&0.98                   \nl
NGC 7552       &23 16 11.00 &$-$42 34 59.0 &  1585&     2  & 3.4 & 2.7 &   2.94&  12.16&  72.03& 101.5 &0.71                \nl
NGC 7582       &23 18 23.19 &$-$42 22 11.1 &  1575&     2  & 5.0 & 2.1 &   1.62&   6.43&  49.1 &  72.92&0.67                     \nl
IC 5325        &23 28 43.10 &$-$41 19 58.0 &  1503&     4  & 2.8 & 2.5 &   0.48&   0.70&   5.15&  14.35&0.36                    \nl
III Zw 107     &23 30 09.90 &$+$25 31 58.0 &  5734&  $-$2  &     &     &   0.08&   0.36&   1.59&   1.81&0.88                         \nl
NGC 7714       &23 36 14.01 &$+$02 09 22.3 &  2798&     3  & 1.9 & 1.4 &   0.46&   2.85&  10.36&  11.51&0.90                    \nl
IRASF23365+3604&23 39 01.30 &$+$36 21 10.0 & 19331&     1  & 0.5 & 0.3 &   0.13&   0.88&   7.44&   8.83&0.84                    \nl
NGC 7771       &23 51 24.80 &$+$20 06 42.0 &  4277&     1  & 2.5 & 1.0 &   0.77&   1.77&  19.67&  40.12&0.49                     \nl
Mrk 331        &23 51 26.80 &$+$20 35 10.0 &  5541&     1  & 0.7 & 0.4 &   0.55&   2.39&  18.04&  23.61&0.76                  \nl
NGC 7793\a     &23 57 49.41 &$-$32 35 23.6 &   227&     7  & 9.3 & 6.3 &   1.54&   2.09&  19.62&  56.34&0.35                  \nl
\enddata                                                                                       
\tablecomments{Units of right ascension are hours, minutes, and seconds, and units of declination are degrees, arcminutes, and arcseconds.}
\tablenotetext{a}{\footnotesize Galaxy is considered an extended source in this paper.}                        
\tablenotetext{b}{\footnotesize Optical morphology classified by Harold Corwin using the RC3 numerology.}  
\tablenotetext{c}{\footnotesize The major and minor diameters at the $B$-band 25~mag~arcsec$^{-2}$ level.}     
\tablenotetext{d}{\footnotesize IRAS fluxes of the unresolved sample are taken from the IRAS Point Source Catalog. IRAS fluxes of the resolved sample are integrated flux densities from high resolution processed maps.}
\end{deluxetable}  

\clearpage
\begin{deluxetable}{lrrrrrrrr}
\tabletypesize{\scriptsize}
\def\p{$\pm$}
\tablenum{2}
\label{tab:fir}
\tablecaption{Far-Infrared Continuum Flux Densities}
\tablewidth{0pc}
\tablehead{
\colhead{Galaxy}&
\colhead{170\m}  &
\colhead{158\m}  &
\colhead{145\m}  &
\colhead{122\m} &
\colhead{88\m} &
\colhead{63\m} &
\colhead{57\m}  &
\colhead{52\m}  
\\
\colhead{}      &
\colhead{(Jy)}  &
\colhead{(Jy)}  &
\colhead{(Jy)}  &
\colhead{(Jy)}  &
\colhead{(Jy)}  &
\colhead{(Jy)}  &
\colhead{(Jy)}  &
\colhead{(Jy)} 
}
\startdata
NGC 0185         &  2.0\p0.5  &  1.5\p0.2  &  1.6\p0.2  &     2.8\p0.3 &             &             &              &                 \nl
UGC 00545        &            &  4.8\p0.5  &            &              &             &  5.8\p0.6   &              &                 \nl
MCG +12-02-001   & 27.8\p2.1  & 28.9\p3.1  & 28.7\p2.3  &   30.1\p2.7  &  37.4\p4.4  &  30.2\p2.8  &   24.8\p2.2  & 21.8\p2.0       \nl
IC 1613          &            &  1.6\p0.2  &  1.7\p0.2  &              &             &  2.2\p0.3   &              &                 \nl
NGC 0449         &            &  4.4\p0.6  &  2.9\p0.3  &    2.4\p0.3  &             &   5.2\p0.5  &     2.4\p1.3 &                 \nl
UGC 00852        &  6.3\p4.2  &  1.3\p1.0  &  3.7\p0.7  &     4.3\p0.7 &             &             &              &                 \nl
NGC 0520         & 29.6\p2.8  & 33.0\p4.3  & 39.4\p4.2  &   48.7\p3.7  &  57.7\p7.6  &  44.4\p4.6  &   37.9\p3.4  & 30.7\p2.8       \nl
NGC 0625         &  8.8\p1.6  &            &  3.5\p0.6  &    5.9\p1.0  &   4.0\p0.6  &             &    5.5\p0.8  &                 \nl
NGC 0660         & 75.6\p7.6  & 92.0\p9.2  & 91.5\p9.2  & 106.3\p10.6  &110.0\p11.2  &  80.3\p8.0  &   70.1\p7.1  & 60.4\p6.1       \nl
Mrk 573          &            &  1.1\p0.2  &  1.8\p0.3  &    2.0\p0.2  &   3.7\p0.5  &    8.4\p0.9 &              &                 \nl
III Zw 35        & 12.5\p1.2  &  5.3\p0.6  &  8.2\p0.8  &   10.4\p1.0  &   9.9\p1.3  &  18.4\p1.7  &   16.2\p1.5  &  8.5\p1.0       \nl
NGC 0685         &            &            &   3.0\p0.5 &              &             &             &              &                 \nl
NGC 0693         &            & 10.7\p2.3  &  7.6\p1.0  &   11.0\p0.9  &             &   14.5\p1.5 &              &                 \nl
NGC 0695         & 15.5\p1.4  &            & 18.5\p1.5  &   14.9\p1.3  &  19.3\p2.4  &   12.6\p1.2 &              &                 \nl
UGC 01449        &  7.4\p1.2  &  6.9\p1.6  &  6.9\p0.7  &    8.1\p0.7  &             &    8.2\p0.9 &              &                 \nl
NGC 0814         &  1.3\p0.2  &  4.1\p1.0  &            &    4.2\p0.3  &             &   14.6\p1.5 &              &                 \nl
NGC 0986         & 28.2\p2.5  & 39.8\p5.8  & 37.0\p3.4  &   46.4\p3.0  &  44.1\p5.5  &  26.1\p2.7  &   25.6\p2.2  & 23.0\p2.1       \nl
NGC 1022         & 22.5\p2.0  & 24.0\p3.3  & 21.0\p2.4  &   26.0\p2.4  &  36.7\p4.3  &  27.1\p2.5  &   24.6\p2.3  & 23.3\p2.0       \nl
UGC 02238        & 18.8\p1.8  & 23.8\p2.9  & 18.4\p1.9  &   17.2\p1.4  &  24.4\p2.4  &  17.3\p1.8  &     7.4\p1.4 &                 \nl
NGC 1155         &            &  2.6\p0.5  &  2.4\p0.3  &    2.2\p0.2  &             &    4.1\p0.4 &              &                 \nl
NGC 1156         &  5.3\p0.5  & 17.0\p2.1  &  7.4\p0.7  &    8.2\p0.7  &             &    2.1\p0.2 &              &                 \nl
NGC 1222         &  8.0\p0.9  & 10.8\p2.2  & 11.4\p1.1  &   12.9\p1.1  &             &  20.4\p2.0  &    20.2\p1.8 &                 \nl
UGC 02519        &  5.5\p0.9  &  8.1\p1.8  &  7.9\p0.8  &    7.7\p0.7  &             &    6.3\p0.6 &              &                 \nl
NGC 1266         & 10.1\p1.0  & 14.8\p4.8  & 13.3\p1.3  &   16.7\p1.3  &  21.6\p2.7  &  18.5\p1.8  &    15.5\p1.4 &                 \nl
NGC 1275         &  4.5\p0.6  &  7.8\p0.9  &  7.5\p0.8  &    6.4\p0.5  &   7.3\p1.0  &  12.1\p1.2  &   10.7\p1.0  & 11.5\p1.2       \nl
NGC 1317         &  2.6\p0.3  &  7.5\p1.5  &            &              &             &    5.1\p0.5 &              &                 \nl
NGC 1326         & 10.3\p1.0  &            &            &   13.6\p1.0  &             &   13.0\p1.2 &              &                 \nl
IC 1953          &  2.0\p0.3  &  8.4\p1.0  &            &    7.3\p0.6  &  13.2\p1.6  &   11.5\p1.2 &              &                 \nl
NGC 1377         &            &  5.8\p0.8  &            &    4.2\p0.4  &  11.3\p1.3  &   13.6\p1.3 &              &                 \nl
NGC 1385         & 20.2\p1.7  & 23.3\p4.3  & 26.8\p3.0  &   27.9\p2.2  &  28.9\p3.5  &  23.7\p2.2  &    19.9\p1.6 &                 \nl
UGC 02855        & 66.8\p5.7  & 67.3\p8.9  & 57.6\p4.6  &   64.2\p4.9  &  59.4\p7.6  &  37.8\p3.7  &   22.2\p1.9  & 17.7\p1.6       \nl
NGC 1482         & 55.7\p4.8  &            & 50.5\p4.1  &   52.7\p4.5  &  61.7\p7.4  &  40.7\p4.1  &   37.3\p3.2  & 30.4\p2.6       \nl
NGC 1546         & 13.7\p1.3  & 16.6\p3.8  & 22.7\p2.1  &   23.1\p1.9  &  18.6\p2.5  &   9.4\p0.9  &     4.5\p0.7 &                 \nl
NGC 1569         & 27.1\p2.2  & 31.0\p5.5  & 30.9\p3.3  &   31.8\p2.6  &  53.2\p6.1  &  51.9\p4.8  &   44.1\p3.8  & 42.7\p3.7       \nl
3C 120           &  9.9\p1.0  &  8.0\p1.0  &  5.1\p0.5  &    4.0\p0.3  &   4.0\p0.5  &    2.4\p0.3 &              &                 \nl
NGC 1614         & 12.5\p1.2  & 16.3\p2.2  & 20.3\p1.9  &   25.0\p2.1  &  49.2\p4.9  &  43.1\p4.4  &   30.7\p3.0  & 25.6\p2.6       \nl
NGC 1672         & 40.2\p3.6  & 47.9\p5.5  & 44.8\p5.1  &   54.1\p4.4  &  60.5\p7.5  &  40.5\p3.9  &    30.6\p2.6 &                 \nl
IRAS 05189-2524  &  4.2\p0.5  &  6.6\p0.9  &  5.0\p0.5  &     6.9\p0.6 &             &             &              &                 \nl
UGCA 116         &  7.9\p1.6  & 11.7\p1.4  & 10.7\p1.1  &   10.5\p0.9  &   9.7\p1.2  &  10.4\p1.0  &    8.5\p0.9  &  4.9\p0.6       \nl
UGC 03426        &  2.7\p0.4  &  2.2\p0.3  &            &              &   5.7\p0.7  &    8.3\p0.8 &              &                 \nl
NGC 2146         &124.9\p3.5  &138.3\p4.2  &139.4\p1.8  &  192.1\p1.7  & 250.1\p6.2  & 183.4\p3.2  &  160.6\p2.8  &134.7\p3.2       \nl
IC 450           &            &  5.4\p0.7  &            &              &   4.7\p0.5  &    3.7\p0.4 &              &                 \nl
NGC 2388         & 17.3\p1.5  & 26.2\p3.2  & 22.9\p2.5  &   24.7\p2.1  &  33.9\p4.3  &  20.9\p2.1  &    20.5\p1.7 &                 \nl
IC 2554          & 24.6\p3.6  & 26.2\p4.2  & 25.3\p4.2  &   30.1\p6.0  &  37.3\p6.0  &  22.3\p3.0  &   19.8\p2.7  & 15.6\p2.2       \nl
ESO 317-G023     & 17.5\p3.0  & 26.7\p5.3  & 23.7\p5.8  &   23.5\p3.6  &  27.5\p4.4  &  20.8\p3.0  &    14.2\p1.9 &                 \nl
NGC 3256         & 43.9\p7.9  &92.6\p19.1  &101.2\p29.7 & 130.5\p27.8  &165.3\p29.0  &130.2\p19.0  &  97.9\p13.1  &91.3\p12.2       \nl
IRAS F10565+2448 & 11.5\p1.3  & 10.1\p1.6  &  8.4\p1.0  &    9.3\p0.7  &  23.2\p2.2  &   14.0\p1.5 &              &                 \nl
NGC 3583         & 19.6\p2.1  & 18.7\p2.7  &            &   17.2\p1.6  &             &   12.0\p1.1 &              &                 \nl
NGC 3620         & 53.8\p8.0  &66.0\p11.1  & 55.4\p9.8  &  71.7\p12.7  & 83.6\p15.1  &  56.3\p7.8  &   56.8\p8.2  & 45.4\p6.5       \nl
NGC 3683         & 18.8\p2.1  & 23.8\p3.4  & 22.0\p2.6  &   25.8\p2.0  &  34.4\p4.4  &  15.7\p1.6  &     9.0\p0.9 &                 \nl
NGC 3690         & 60.7\p6.3  & 58.6\p7.5  & 65.7\p5.3  &   86.4\p7.9  &140.6\p19.9  &150.8\p14.6  & 142.3\p13.1  &128.8\p12.3      \nl
NGC 3705         &  8.7\p0.8  & 15.5\p2.6  &            &    9.5\p1.1  &             &    3.8\p0.4 &              &                 \nl
NGC 3885         &  7.9\p1.2  & 13.8\p3.4  & 10.1\p1.8  &   12.7\p2.6  &  23.7\p4.0  &  15.0\p1.8  &     7.5\p1.1 &                 \nl
NGC 3949         & 18.6\p1.9  & 13.3\p2.4  & 12.9\p1.7  &   17.6\p1.6  &  17.3\p2.3  &  11.6\p1.1  &              & 10.6\p0.9       \nl
NGC 4027         & 14.4\p2.6  & 18.9\p4.3  &            &   15.4\p2.9  &  20.8\p3.6  &  12.8\p1.8  &    11.2\p1.4 &                 \nl
NGC 4041         & 21.3\p1.8  & 24.9\p3.4  & 25.7\p2.5  &   26.0\p2.2  &  34.6\p4.6  &  17.4\p1.8  &   14.6\p1.3  & 11.6\p1.1       \nl
NGC 4102         & 50.5\p4.7  & 53.9\p6.8  & 49.6\p5.7  &   63.3\p7.1  & 84.2\p10.9  &  58.4\p5.5  &   52.3\p5.0  & 35.9\p3.5       \nl
IRAS 12071-0444  &            &   2.4\p1.6 &            &              &             &             &              &                 \nl
NGC 4151         &  3.0\p1.0  &  3.1\p1.0  &  2.8\p0.7  &    4.4\p0.5  &   3.7\p1.0  &   8.9\p2.2  &    8.1\p1.7  &  8.8\p2.4       \nl
VCC 66           &  5.5\p0.9  &  6.4\p1.0  &            &              &             &    2.0\p0.4 &              &                 \nl
NGC 4189         &  6.5\p3.4  & 11.4\p1.4  &            &    6.5\p0.5  &             &             &     4.6\p2.5 &                 \nl
VCC 92           & 13.3\p1.3  & 14.2\p2.1  &            &              &             &    5.9\p0.6 &              &                 \nl
NGC 4194         & 10.3\p1.0  & 17.8\p2.3  & 14.5\p1.3  &   17.6\p1.8  &  28.7\p3.8  &  31.6\p3.1  &    23.1\p1.9 &                 \nl
PG 1211+143      &            &            &            &              &             &    4.7\p1.6 &              &                 \nl
NGC 4222         &            &   6.7\p0.9 &            &              &             &             &              &                 \nl
VCC 460          &  7.3\p0.7  &  9.8\p1.2  &            &    8.8\p0.8  &             &    9.5\p0.9 &              &                 \nl
NGC 4294         &  8.4\p6.7  & 10.0\p2.8  &            &    4.2\p0.7  &             &    6.1\p3.1 &              &                 \nl
NGC 4299         &  6.8\p4.7  &  7.6\p1.3  &            &     3.6\p0.4 &             &             &              &                 \nl
NGC 4374         &  2.8\p0.4  &  2.6\p0.4  &            &              &             &    6.7\p0.8 &              &                 \nl
VCC 857          &  3.3\p0.4  &   5.2\p0.6 &            &              &             &             &              &                 \nl
VCC 873          & 13.3\p1.5  & 17.1\p2.5  &            &   14.5\p1.2  &             &    6.7\p0.7 &              &                 \nl
NGC 4414         & 55.9\p5.5  & 54.6\p7.9  & 58.7\p6.0  &   67.3\p5.5  &  59.9\p8.0  &  30.0\p3.1  &   24.7\p2.1  & 21.7\p1.8       \nl
NGC 4418         & 14.2\p2.3  & 20.2\p3.6  & 14.3\p2.3  &   23.7\p4.1  &  46.2\p7.0  &  55.3\p7.8  &   41.4\p6.3  & 50.2\p7.6       \nl
VCC 1003         &  6.3\p0.6  &  4.2\p0.6  &            &     5.2\p0.5 &             &             &              &                 \nl
VCC 1043         & 11.4\p1.0  & 10.8\p1.5  &            &   10.1\p0.9  &             &    3.6\p0.4 &              &                 \nl
VCC 1158         &            &   1.5\p0.2 &            &              &             &             &              &                 \nl
VCC 1253         &            &   0.8\p0.1 &            &              &             &             &              &                 \nl
NGC 4490         & 28.2\p3.1  & 31.2\p4.7  & 21.7\p3.3  &   26.2\p2.2  &  32.9\p4.5  &  22.0\p2.2  &   22.3\p2.2  & 15.3\p1.5       \nl
VCC 1326         &  1.6\p0.3  &  3.3\p0.5  &            &     2.9\p0.3 &             &             &              &                 \nl
VCC 1412         &  2.4\p0.3  &   2.2\p0.3 &            &              &             &             &              &                 \nl
NGC 4519         &  5.0\p0.5  &  7.4\p1.1  &  5.1\p0.7  &     3.7\p0.4 &             &             &              &                 \nl
NGC 4522         &  7.9\p3.5  &  9.7\p1.2  &            &     4.8\p0.6 &             &             &              &                 \nl
VCC 1727         &  8.0\p1.3  &  10.6\p1.9 &            &              &             &             &              &                 \nl
VCC 1813         &            &   2.7\p0.5 &            &              &             &             &              &                 \nl
VCC 1972         & 16.6\p2.5  & 19.6\p3.3  &            &   13.3\p2.4  &             &    7.2\p1.1 &              &                 \nl
VCC 1987         & 22.7\p2.4  &  25.4\p3.5 &            &              &             &             &              &                 \nl
NGC 4691         & 14.3\p1.7  & 21.9\p3.4  & 17.0\p2.6  &   19.2\p1.6  &  23.2\p3.7  &  26.7\p2.4  &    19.9\p2.0 &                 \nl
VCC 2070         &            &   3.8\p0.6 &            &              &             &             &              &                 \nl
NGC 4713         &  4.0\p0.4  & 11.0\p1.5  &            &    6.9\p0.7  &             &    4.9\p0.5 &              &                 \nl
MRK 231          & 15.3\p1.6  & 16.1\p2.2  & 16.0\p1.7  &   19.5\p1.7  &  34.1\p4.4  &  42.9\p4.0  &   37.2\p3.6  & 32.4\p3.2       \nl
IC 3908          & 15.5\p2.4  & 19.8\p3.4  & 18.0\p3.1  &   16.6\p2.9  &  25.8\p4.1  &   15.5\p2.3 &              &                 \nl
IC 860           &  5.4\p0.9  & 14.3\p2.5  & 12.8\p2.3  &   11.0\p2.0  &  24.8\p3.8  &  22.2\p3.2  &    21.8\p3.1 &                 \nl
IC 883           & 13.7\p1.5  & 14.7\p2.2  & 16.0\p1.8  &   17.3\p1.6  &  34.1\p4.3  &   22.3\p2.3 &              &                 \nl
ESO 173-G015     & 63.8\p5.8  & 76.4\p5.4  & 85.6\p4.1  &  104.9\p4.6  & 122.5\p6.9  & 105.7\p4.5  &   95.7\p6.0  & 80.1\p6.4       \nl
Mrk 273          &  8.3\p1.0  &  8.4\p1.0  & 12.5\p1.3  &   15.4\p1.3  &  22.6\p2.3  &  24.9\p2.5  &    22.3\p2.0 &                 \nl
IC 4329A         &            &  2.4\p0.3  &            &              &   3.5\p0.4  &    7.4\p0.7 &              &                 \nl
Mrk 463          &            &  1.0\p0.2  &            &              &   5.4\p0.5  &    2.0\p0.2 &              &                 \nl
NGC 5430         &  8.1\p1.5  & 10.0\p1.9  & 10.2\p1.7  &   15.7\p2.9  &             &    9.8\p1.4 &              &                 \nl
NGC 5433         &  9.7\p1.0  & 11.6\p1.9  & 10.1\p1.0  &   10.4\p0.8  &             &    3.3\p0.4 &              &                 \nl
Circinus         &230.7\p5.1  &259.8\p6.4  &291.1\p3.9  &  365.5\p3.5  &452.0\p12.3  & 360.8\p6.6  &  329.0\p7.9  &293.1\p8.8       \nl
NGC 5643         & 34.4\p3.3  & 34.3\p1.4  & 29.1\p1.1  &   25.1\p0.8  &             &  17.9\p1.4  &   17.8\p2.3  & 18.3\p2.5       \nl
NGC 5713         & 41.3\p7.1  & 34.9\p6.0  & 29.9\p4.8  &   35.7\p6.5  &  40.3\p7.4  &  33.3\p5.0  &   29.1\p3.8  & 23.2\p3.0       \nl
I Zw 92          &            &            &            &              &   1.5\p1.1  &    3.3\p1.2 &              &                 \nl
NGC 5786         & 15.6\p2.2  & 19.8\p3.4  & 11.9\p2.2  &   12.5\p2.1  &             &    7.4\p1.2 &              &                 \nl
NGC 5866         &  4.4\p0.7  & 18.1\p3.0  & 14.1\p2.7  &   16.4\p3.0  &             &    7.2\p1.0 &              &                 \nl
CGCG 1510.8+0725 & 16.4\p1.4  & 23.9\p2.8  & 21.5\p1.9  &   28.0\p2.4  &  40.0\p4.0  &  28.6\p2.9  &   28.6\p2.4  & 19.5\p1.7       \nl
IRAS 15250+3609  &  3.0\p1.5  &   4.4\p1.6 &            &              &             &             &              &                 \nl
NGC 5937         & 11.6\p1.1  & 17.9\p2.1  & 18.0\p1.7  &   20.4\p1.8  &  23.2\p3.0  &   8.1\p0.8  &   11.6\p1.0  &  9.8\p1.0       \nl
NGC 5953         & 15.5\p1.4  & 17.9\p2.1  & 17.2\p1.8  &   17.0\p1.3  &  21.2\p2.6  &  16.9\p1.7  &   15.5\p1.4  & 15.7\p1.5       \nl
Arp 220          & 77.1\p6.7  & 84.5\p8.5  &100.2\p10.1 &  118.4\p9.5  &151.4\p18.7  &148.1\p15.0  & 134.2\p11.8  &120.9\p10.8      \nl
NGC 5962         & 21.5\p3.1  & 25.6\p4.1  & 17.7\p3.4  &   19.5\p3.7  &             &   9.1\p1.3  &    4.6\p0.9  &                 \nl
IC 4545          & 10.5\p5.2  & 11.3\p1.3  &            &              &             &    1.9\p1.4 &              &                 \nl
IC 4595          & 19.0\p3.3  & 20.2\p5.2  & 16.9\p2.8  &   15.7\p2.8  &             &    7.4\p1.1 &              &                 \nl
NGC 6217         & 18.2\p2.1  & 22.6\p2.8  &            &   14.0\p1.2  &             &   14.0\p1.4 &              &                 \nl
UGC 10445        &            &   3.8\p0.7 &            &              &             &             &              &                 \nl
NGC 6156         & 34.7\p2.9  & 37.4\p3.2  & 35.4\p2.8  &   35.6\p2.3  &  31.7\p4.0  &  20.0\p2.0  &   18.2\p1.5  & 17.8\p1.6       \nl
CGCG 025-007     &  3.3\p2.6  &  3.1\p1.2  &            &     4.3\p0.4 &             &             &              &                 \nl
NGC 6221         &55.4\p10.0  &62.7\p10.3  &54.2\p10.7  &  70.0\p12.4  &             &   51.7\p7.1 &              &                 \nl
NGC 6240         & 11.5\p2.1  & 16.8\p2.8  & 17.9\p3.1  &   20.8\p3.7  &  25.8\p4.0  &  23.5\p3.4  &   27.5\p4.0  & 16.5\p2.5       \nl
NGC 6286         & 20.9\p2.2  & 24.9\p3.4  & 21.9\p2.1  &   18.9\p1.8  &  21.6\p2.7  &  11.5\p1.0  &    10.1\p1.2 &                 \nl
IRAS 17208-0014  & 26.4\p3.2  & 24.3\p2.9  & 27.0\p2.5  &   31.5\p2.6  &  48.5\p4.9  &  41.9\p3.9  &   31.6\p2.7  & 40.7\p4.9       \nl
IC 4662          &  4.1\p0.4  &  6.6\p1.8  &  7.1\p1.0  &    6.8\p0.6  &  10.7\p1.3  &  12.4\p1.3  &     8.5\p1.0 &                 \nl
NGC 6503         & 42.7\p3.4  &  48.6\p1.5 &            &              &             &             &              &                 \nl
Ark 535          &            &  1.9\p1.0  &            &     2.6\p0.3 &             &             &              &                 \nl
3C 368           &  4.1\p0.5  &            &            &              &             &    1.8\p0.2 &              &                 \nl
NGC 6574         & 27.8\p2.7  & 30.6\p1.5  & 31.3\p0.8  &   30.1\p0.8  &  27.3\p2.1  &  18.7\p1.5  &   17.8\p2.2  & 17.6\p2.5       \nl
HB89 1821+643    &            &            &            &              &             &    1.5\p0.2 &              &                 \nl
NGC 6764         &  9.2\p1.7  & 10.2\p1.7  &  8.1\p1.4  &    7.8\p1.5  &   9.3\p1.6  &   8.7\p1.1  &   12.0\p1.7  & 11.4\p1.7       \nl
IRAS 19254-7245  &  6.1\p1.1  &  8.2\p1.2  &  2.0\p0.3  &    5.2\p0.9  &             &   7.6\p1.2  &    8.7\p1.2  &  8.1\p1.5       \nl
IRAS 19297-0406  & 10.9\p1.6  & 12.3\p0.6  &            &              &             &    9.1\p2.4 &              &                 \nl
NGC 6810         & 29.0\p2.6  & 33.3\p1.2  & 30.9\p0.7  &   32.8\p0.9  &  32.8\p3.5  &  21.5\p1.4  &   17.5\p2.6  & 14.9\p2.9       \nl
NGC 6824         & 15.1\p1.9  & 16.7\p1.6  & 17.8\p1.5  &   17.5\p1.2  &  12.5\p2.3  &   7.6\p1.3  &    5.2\p0.7  &  4.1\p0.6       \nl
Cygnus A         &  7.2\p1.3  &            &            &              &             &    5.8\p0.9 &              &                 \nl
IC 5020          & 10.7\p3.3  &  7.2\p1.0  &            &     5.4\p0.6 &             &             &              &                 \nl
Mrk 509          &  1.0\p0.3  &  2.4\p0.4  &            &              &   3.7\p0.5  &    8.4\p0.8 &              &                 \nl
NGC 6958         &            &  2.7\p0.4  &  1.8\p0.2  &    1.7\p0.2  &             &    1.8\p0.2 &              &                 \nl
IC 5063          &            &  2.3\p2.0  &  1.9\p0.5  &    3.8\p0.7  &             &    6.4\p1.9 &              &  7.8\p3.0       \nl
IRAS 20551-4250  & 4.63\p1.3  &  5.4\p0.8  &  6.0\p0.7  &    7.7\p0.7  &             &  22.6\p2.4  &   18.3\p1.8  & 20.4\p1.9       \nl
NGC 7217         &  37.3\p5.3 &            &            &              &             &             &              &                 \nl
NGC 7218         &  9.9\p1.8  & 11.3\p2.9  &  7.6\p1.3  &   10.1\p1.8  &             &   8.0\p1.1  &    3.5\p0.8  &                 \nl
IRAS 22491-1808  &  6.1\p1.1  &   3.3\p1.0 &            &              &             &             &              &                 \nl
NGC 7418         & 23.1\p3.4  & 20.8\p3.6  &            &    8.9\p1.6  &             &             &     6.4\p1.1 &                 \nl
IC 1459          &  2.4\p0.4  &   1.7\p0.2 &            &              &             &             &              &                 \nl
NGC 7469         & 28.9\p4.4  & 25.8\p3.9  & 26.0\p4.7  &   33.0\p6.1  &             &  35.7\p4.8  &   32.4\p4.3  & 29.3\p3.9       \nl
IRAS 23128-5919  &  5.7\p0.8  &  6.1\p1.3  &  4.6\p0.5  &    6.0\p0.7  &             &  15.2\p1.6  &    9.0\p1.1  & 10.9\p1.0       \nl
NGC 7552         &75.4\p13.7  &84.4\p13.6  &91.5\p15.2  & 103.7\p18.8  &128.6\p22.1  & 95.4\p12.9  &  79.0\p11.8  & 63.7\p9.6       \nl
NGC 7582         & 61.1\p6.3  & 53.7\p7.8  & 60.0\p6.4  &   69.1\p6.7  & 88.6\p10.9  &  63.9\p6.2  &   53.1\p5.1  & 42.8\p4.1       \nl
IC 5325          &            & 20.6\p7.0  & 17.2\p3.1  &   13.9\p2.5  &             &    8.3\p1.3 &              &                 \nl
NGC 7714         &  8.4\p2.0  &  7.9\p1.3  &  6.3\p1.0  &    8.9\p1.6  &  13.5\p2.6  &  13.8\p2.3  &   17.1\p2.3  & 14.2\p2.1       \nl
IRAS F23365+3604 &  9.2\p1.1  &  7.1\p0.9  &  5.6\p0.6  &              &             &   12.0\p1.2 &              &                 \nl
NGC 7771         & 39.0\p3.3  & 39.9\p6.5  & 38.4\p4.3  &   40.3\p3.3  &  42.3\p5.2  &  20.9\p2.1  &   15.9\p1.3  & 16.3\p1.5       \nl
Mrk 331          & 12.4\p1.2  &24.7\p2.9   &19.8\p1.9   & 20.2\p1.7    &33.0\p3.9    &23.0\p2.2    & 13.9\p1.3    & 11.2\p1.0       \nl
\enddata                                                                                                                            
\end{deluxetable}                                                                                                                   

\clearpage
\begin{deluxetable}{lcc}
\def\a{\tablenotemark{a}}
\tabletypesize{\scriptsize}
\def\p{$\pm$}
\tablenum{3}
\label{tab:fir}
\tablecaption{Detected Far-Infrared Lines}
\tablewidth{0pc}
\tablehead{
\colhead{Line}&
\colhead{Wavelength}  &
\colhead{Transition}  
\\
\colhead{}      &
\colhead{(\micron)}  &
\colhead{}  
}
\startdata
[OIII]            &                 51.82 &                           $^3P_2 \rightarrow\ ^3P_1$ \cr
OH\a              &           52.93/53.06 &  $^2\pi_{3/2} J=11/2 \rightarrow\ ^2\pi_{3/2} J=9/2$ \cr
                  &           53.26/53.35 &  $^2\pi_{1/2} J= 3/2 \rightarrow\ ^2\pi_{3/2} J=3/2$ \cr
[NIII]            &                 57.32 &                    $^2P_{3/2}\rightarrow\ ^2P_{1/2}$ \cr
H$_2$O            &                 58.70 &                             o-H$_2$O $4_{32}-3_{21}$ \cr
[OI]              &                 63.18 &                           $^3P_1 \rightarrow\ ^3P_2$ \cr
OH\a              &           65.13/65.28 &  $^2\pi_{3/2} J= 9/2 \rightarrow\ ^2\pi_{3/2} J=7/2$ \cr
H$_2$O\a          &                 66.44 &                             o-H$_2$O $3_{30}-2_{21}$ \cr
                  &                 67.09 &                             p-H$_2$O $3_{31}-2_{20}$ \cr
Unidentified Line &                 74.24 &                                                      \cr
H$_2$O            &                 75.38 &                             o-H$_2$O $3_{21}-2_{12}$ \cr
OH\a              &           79.12/79.18 &  $^2\pi_{1/2} J= 1/2 \rightarrow\ ^2\pi_{3/2} J=3/2$ \cr
OH\a              &           84.42/84.60 &  $^2\pi_{3/2} J= 7/2 \rightarrow\ ^2\pi_{3/2} J=5/2$ \cr
[OIII]            &                 88.36 &                           $^3P_1 \rightarrow\ ^3P_0$ \cr
H$_2$O\a          &                100.91 &                             o-H$_2$O $5_{14}-4_{23}$ \cr
                  &                100.98 &                             p-H$_2$O $2_{20}-1_{11}$ \cr
H$_2$O            &                108.07 &                             o-H$_2$O $2_{21}-1_{10}$ \cr
OH\a              &         119.23/119.44 &  $^2\pi_{3/2} J= 5/2 \rightarrow\ ^2\pi_{3/2} J=3/2$ \cr
[NII]             &                121.89 &                           $^3P_2 \rightarrow\ ^3P_1$ \cr
[OI]              &                145.53 &                           $^3P_0 \rightarrow\ ^3P_1$ \cr
[CII]             &                157.74 &                    $^2P_{3/2}\rightarrow\ ^2P_{1/2}$ \cr
OH\a              &          163.12/163.40&  $^2\pi_{1/2} J= 3/2 \rightarrow\ ^2\pi_{1/2} J=1/2$ \cr
CO\a              &                162.81 &                               $J=16 \rightarrow\ 15$ \cr
\enddata                                                                                                                           
\tablenotetext{a}{\footnotesize Line detected cannot be accurately identified due to the resolution of the LWS.  The line is one or a blend of the listed transitions.}
\end{deluxetable}               

\clearpage
\begin{deluxetable}{lccccrrrrrrr}
\rotate
\def\a{\tablenotemark{a}}
\def\b{\tablenotemark{b}}
\def\c{\tablenotemark{c}}
\def\d{\tablenotemark{d}}
\tabletypesize{\scriptsize}
\def\p{$\pm$}
\tablenum{4}
\label{tab:line_fluxes}
\tablecaption{Far-Infrared Emission Line Fluxes}
\tablewidth{0pc}
\tablehead{
\colhead{Galaxy}&
\colhead{TDT\a}  &
\colhead{AOT\b}  &
\colhead{R.A.}  &
\colhead{Dec.}  &
\colhead{[CII]}  &
\colhead{[OI]}  &
\colhead{[NII]} &
\colhead{[OIII]} &
\colhead{[OI]} &
\colhead{[NIII]}  &
\colhead{[OIII]}  
\\
\colhead{}&
\colhead{}  &
\colhead{}  &
\colhead{(J2000.0)}  &
\colhead{(J2000.0)}  &
\colhead{158\m}  &
\colhead{145\m}  &
\colhead{122\m} &
\colhead{88\m} &
\colhead{63\m} &
\colhead{57\m}  &
\colhead{52\m}  
}
\startdata                                                     
IC 10           &45700606\c&L02&00 19 37.6&  $+$59 23 31&    2.15\p0.05   &                  &                   &             &  0.53\p0.06 &           &                 \nl
IC 10           &45700607\c&L02&00 21 11.5&  $+$59 11 30&     1.29\p0.05  &                  &                   &             &             &           &                 \nl
IC 10           &45700608\c&L02&00 20 14.0&  $+$59 18 38&    3.64\p0.14   &                  &       0.38\p0.08  &10.56\p0.35  &  3.33\p0.34 &           &                 \nl
IC 10           &45700609\c&L02&00 20 25.3&  $+$59 17 17&    7.63\p0.21   &  0.24\p0.04      &       0.46\p0.11  &15.97\p0.57  & 6.57\p0.20  &   $<$3.51 &11.86\p0.94     \nl
IC 10           &45700610\c&L02&00 19 58.3&  $+$59 17 02&    2.01\p0.07   &                  &                   &             &  1.32\p0.07 &           &                 \nl
ESO 350-IG38    &54900720  &L02&00 36 52.8&  $-$33 33 23&    0.48\p0.04   &                  &                   & 2.67\p0.30  &  0.81\p0.09 &           &                 \nl
Cartwheel       &37101917  &L02&00 37 40.1&  $-$33 43 26&    0.15\p0.02   &                  &           $<$0.06 &             &      $<$0.18&           &               \nl
NGC 0185        &78500682  &L01&00 38 56.9&  $+$48 20 10&     0.37\p0.10  &                  &                   &             &             &           &                 \nl
NGC 0247        &57001101\c&L02&00 47 06.5&  $-$20 41 07&        $<$0.21  &                  &                   &             &             &           &               \nl
NGC 0247        &57001101\c&L02&00 47 06.9&  $-$20 42 06&     0.16\p0.03  &                  &                   &             &             &           &                 \nl
NGC 0247        &57001101\c&L02&00 47 07.3&  $-$20 43 06&     0.53\p0.08  &                  &                   &             &             &           &                 \nl
NGC 0247        &57001101\c&L02&00 47 07.8&  $-$20 44 05&     0.43\p0.04  &                  &                   &             &             &           &                 \nl
NGC 0247        &57001101\c&L02&00 47 08.2&  $-$20 45 05&     0.47\p0.06  &                  &                   &             &             &           &                 \nl
NGC 0247        &57001101\c&L02&00 47 08.7&  $-$20 46 05&     0.51\p0.03  &                  &                   &             &             &           &                 \nl
NGC 0247        &57001101\c&L02&00 47 09.1&  $-$20 47 04&     0.41\p0.05  &                  &                   &             &             &           &                 \nl
NGC 0247        &57001101\c&L02&00 47 09.6&  $-$20 48 04&     0.49\p0.12  &                  &                   &             &             &           &                 \nl
NGC 0247        &57001101\c&L02&00 47 10.0&  $-$20 49 04&     0.29\p0.04  &                  &                   &             &             &           &                 \nl
NGC 0247        &57001101\c&L02&00 47 10.4&  $-$20 50 04&     0.15\p0.04  &                  &                   &             &             &           &                 \nl
NGC 0253        &24701103\c&L01&00 47 33.3&  $-$25 17 18&   48.93\p0.86   &  2.94\p0.52      &       7.28\p0.77  & 8.38\p1.27  & 38.83\p1.47 &           &                 \nl
NGC 0253        &24701145\c&L02&00 47 28.2&  $-$25 18 15&   11.41\p0.17   &    $<$0.89       &       2.18\p0.24  &     $<$2.27 &  4.26\p0.25 &           &               \nl
NGC 0253        &24701145\c&L02&00 47 38.3&  $-$25 16 20&   12.11\p0.33   &    $<$0.61       &       1.94\p0.39  &     $<$1.69 &  5.07\p0.38 &           &               \nl
NGC 0253        &56901708\c&L01&00 47 33.3&  $-$25 17 18&   50.53\p0.66   &                  &       8.23\p0.71  &             & 38.43\p0.92 &           &                 \nl
NGC 0253        &79900107\c&L02&00 47 33.2&  $-$25 17 16&                 &  3.82\p0.28      &       9.11\p0.72  &             &             &           &             \nl
NGC 0253        &79900210\c&L02&00 47 33.2&  $-$25 17 16&                 &                  &                   &             & 42.49\p1.27 &           &                 \nl
NGC 0253        &79900309\c&L02&00 47 33.2&  $-$25 17 17&                 &                  &                   &  9.06\p0.87 &             &           &                 \nl
NGC 0278        &59702260  &L02&00 52 04.6&  $+$47 33 01&    7.28\p0.12   &  $<$0.21         &       0.46\p0.06  & 1.71\p0.18  & 3.47\p0.16  &   $<$1.07 & 1.19\p0.33    \nl
UGC 00545       &57701507  &L02&00 53 34.9&  $+$12 41 36&        $<$0.13  &                  &                   &             &    $<$0.33  &           &               \nl
UGC 00545       &57701507  &L02&00 53 34.9&  $+$12 44 36&        $<$0.16  &                  &                   &             &      $<$0.40&           &               \nl
MCG$+$12-02-001 &47300813  &L01&00 54 03.8&  $+$73 05 03&    3.11\p0.11   &                  &                   & 2.34\p0.24  &  2.84\p0.27 &           &                 \nl
NGC 0300        &54901001\c&L02&00 54 28.5&  $-$37 39 01&     0.20\p0.02  &                  &                   &             &             &           &                 \nl
NGC 0300        &54901001\c&L02&00 54 34.8&  $-$37 39 30&     0.40\p0.04  &                  &                   &             &             &           &                 \nl
NGC 0300        &54901001\c&L02&00 54 41.1&  $-$37 39 59&     0.57\p0.02  &                  &                   &             &             &           &                 \nl
NGC 0300        &54901001\c&L02&00 54 47.4&  $-$37 40 28&     0.70\p0.03  &                  &                   &             &             &           &                 \nl
NGC 0300        &54901001\c&L02&00 54 53.7&  $-$37 40 56&     0.48\p0.04  &                  &                   &             &             &           &                 \nl
NGC 0300        &54901051\c&L01&00 54 28.5&  $-$37 39 01&        $<$0.24  &                  &                   &             &      $<$1.14&           &               \nl
NGC 0300        &54901051\c&L01&00 54 34.8&  $-$37 39 30&    0.44\p0.07   &                  &                   &             &      $<$0.91&           &                \nl
NGC 0300        &54901051\c&L01&00 54 41.1&  $-$37 39 59&    0.53\p0.05   &                  &                   &             &      $<$1.12&           &                \nl
NGC 0300        &54901051\c&L01&00 54 47.4&  $-$37 40 28&    0.68\p0.07   &                  &                   &             &      $<$1.02&           &                \nl
NGC 0300        &54901051\c&L01&00 54 53.7&  $-$37 40 57&    0.57\p0.07   &                  &                   &             &      $<$1.20&           &                \nl
NGC 0300        &54901103\c&L02&00 54 57.6&  $-$37 42 40&     0.28\p0.04  &                  &                   &             &             &           &                 \nl
NGC 0300        &54901103\c&L02&00 55 03.8&  $-$37 43 08&     0.85\p0.03  &                  &                   &             &             &           &                 \nl
NGC 0300        &54901103\c&L02&00 55 10.1&  $-$37 43 37&     0.23\p0.05  &                  &                   &             &             &           &                 \nl
NGC 0300        &54901103\c&L02&00 55 16.4&  $-$37 44 06&     0.27\p0.03  &                  &                   &             &             &           &                 \nl
NGC 0300        &54901153\c&L01&00 54 57.6&  $-$37 42 40&        $<$0.44  &                  &                   &             &      $<$0.89&           &               \nl
NGC 0300        &54901153\c&L01&00 55 03.8&  $-$37 43 08&    0.76\p0.10   &                  &                   &             &      $<$0.85&           &                \nl
NGC 0300        &54901153\c&L01&00 55 10.1&  $-$37 43 37&    0.21\p0.07   &                  &                   &             &      $<$1.13&           &                \nl
NGC 0300        &54901153\c&L01&00 55 16.4&  $-$37 44 06&    0.31\p0.09   &                  &                   &             &      $<$1.09&           &                \nl
NGC 0300        &54901202\c&L02&00 54 60.0&  $-$37 41 25&     0.41\p0.04  &                  &                   &             &             &           &                 \nl
NGC 0300        &54901202\c&L02&00 55 06.2&  $-$37 41 53&     0.54\p0.02  &                  &                   &             &             &           &                 \nl
NGC 0300        &54901202\c&L02&00 55 12.5&  $-$37 42 22&     0.26\p0.05  &                  &                   &             &             &           &                 \nl
NGC 0300        &54901202\c&L02&00 55 18.8&  $-$37 42 51&     0.16\p0.04  &                  &                   &             &             &           &                 \nl
NGC 0300        &54901252\c&L01&00 54 60.0&  $-$37 41 25&        $<$0.46  &                  &                   &             &      $<$0.88&           &               \nl
NGC 0300        &54901252\c&L01&00 55 06.2&  $-$37 41 54&    0.47\p0.07   &                  &                   &             &      $<$1.14&           &                \nl
NGC 0300        &54901252\c&L01&00 55 12.5&  $-$37 42 22&    0.38\p0.05   &                  &                   &             &      $<$0.98&           &                \nl
NGC 0300        &54901252\c&L01&00 55 18.8&  $-$37 42 51&    0.19\p0.06   &                  &                   &             &      $<$0.83&           &                \nl
NGC 0300        &54901913\c&L02&00 54 33.4&  $-$37 36 32&     0.15\p0.02  &                  &                   &             &             &           &                 \nl
NGC 0300        &54901913\c&L02&00 54 39.7&  $-$37 37 01&     0.12\p0.02  &                  &                   &             &             &           &                 \nl
NGC 0300        &54901913\c&L02&00 54 46.0&  $-$37 37 30&     0.34\p0.03  &                  &                   &             &             &           &                 \nl
NGC 0300        &54901913\c&L02&00 54 52.3&  $-$37 37 58&     0.55\p0.04  &                  &                   &             &             &           &                 \nl
NGC 0300        &54901913\c&L02&00 54 58.6&  $-$37 38 27&     0.25\p0.04  &                  &                   &             &             &           &                 \nl
NGC 0300        &54901963\c&L01&00 54 33.4&  $-$37 36 32&        $<$0.23  &                  &                   &             &      $<$0.93&           &               \nl
NGC 0300        &54901963\c&L01&00 54 39.7&  $-$37 37 01&        $<$0.18  &                  &                   &             &      $<$1.07&           &               \nl
NGC 0300        &54901963\c&L01&00 54 46.0&  $-$37 37 30&    0.29\p0.07   &                  &                   &             &      $<$1.32&           &                \nl
NGC 0300        &54901963\c&L01&00 54 52.3&  $-$37 37 58&    0.57\p0.06   &                  &                   &             &      $<$1.26&           &                \nl
NGC 0300        &54901963\c&L01&00 54 58.6&  $-$37 38 27&        $<$0.25  &                  &                   &             &      $<$1.33&           &               \nl
NGC 0300        &54902004\c&L02&00 54 31.0&  $-$37 37 47&     0.36\p0.03  &                  &                   &             &             &           &                 \nl
NGC 0300        &54902004\c&L02&00 54 37.3&  $-$37 38 15&     0.24\p0.02  &                  &                   &             &             &           &                 \nl
NGC 0300        &54902004\c&L02&00 54 43.6&  $-$37 38 44&     0.54\p0.02  &                  &                   &             &             &           &                 \nl
NGC 0300        &54902004\c&L02&00 54 49.9&  $-$37 39 13&     0.53\p0.03  &                  &                   &             &             &           &                 \nl
NGC 0300        &54902004\c&L02&00 54 56.2&  $-$37 39 42&     0.37\p0.05  &                  &                   &             &             &           &                 \nl
NGC 0300        &54902054\c&L01&00 54 31.0&  $-$37 37 47&    0.54\p0.11   &                  &                   &             &      $<$0.93&           &                \nl
NGC 0300        &54902054\c&L01&00 54 37.3&  $-$37 38 15&        $<$0.30  &                  &                   &             &      $<$0.99&           &               \nl
NGC 0300        &54902054\c&L01&00 54 43.6&  $-$37 38 44&        $<$0.27  &                  &                   &             &      $<$1.09&           &               \nl
NGC 0300        &54902054\c&L01&00 54 49.9&  $-$37 39 13&    0.57\p0.06   &                  &                   &             &      $<$1.04&           &                \nl
NGC 0300        &54902054\c&L01&00 54 56.2&  $-$37 39 42&    0.35\p0.07   &                  &                   &             &      $<$1.24&           &                \nl
NGC 0300        &54902106\c&L02&00 54 23.7&  $-$37 41 31&     0.14\p0.03  &                  &                   &             &             &           &                 \nl
NGC 0300        &54902106\c&L02&00 54 30.0&  $-$37 41 59&     0.30\p0.05  &                  &                   &             &             &           &                 \nl
NGC 0300        &54902106\c&L02&00 54 36.3&  $-$37 42 28&     0.31\p0.04  &                  &                   &             &             &           &                 \nl
NGC 0300        &54902106\c&L02&00 54 42.6&  $-$37 42 57&     0.87\p0.04  &                  &                   &             &             &           &                 \nl
NGC 0300        &54902106\c&L02&00 54 48.9&  $-$37 43 26&     0.27\p0.04  &                  &                   &             &             &           &                 \nl
NGC 0300        &54902156\c&L01&00 54 23.7&  $-$37 41 31&        $<$0.42  &                  &                   &             &      $<$0.98&           &               \nl
NGC 0300        &54902156\c&L01&00 54 30.0&  $-$37 41 59&    0.35\p0.07   &                  &                   &             &      $<$0.93&           &                \nl
NGC 0300        &54902156\c&L01&00 54 36.3&  $-$37 42 28&        $<$0.31  &                  &                   &             &      $<$0.96&           &               \nl
NGC 0300        &54902156\c&L01&00 54 42.6&  $-$37 42 57&    0.85\p0.07   &                  &                   &             &      $<$1.15&           &                \nl
NGC 0300        &54902156\c&L01&00 54 48.9&  $-$37 43 26&    0.26\p0.06   &                  &                   &             &      $<$0.92&           &                \nl
NGC 0300        &54902205\c&L02&00 54 26.1&  $-$37 40 16&     0.38\p0.08  &                  &                   &             &             &           &                 \nl
NGC 0300        &54902205\c&L02&00 54 32.4&  $-$37 40 45&     0.26\p0.03  &                  &                   &             &             &           &                 \nl
NGC 0300        &54902205\c&L02&00 54 38.7&  $-$37 41 14&     0.55\p0.05  &                  &                   &             &             &           &                 \nl
NGC 0300        &54902205\c&L02&00 54 45.0&  $-$37 41 42&     0.29\p0.04  &                  &                   &             &             &           &                 \nl
NGC 0300        &54902205\c&L02&00 54 51.3&  $-$37 42 11&     0.36\p0.03  &                  &                   &             &             &           &                 \nl
NGC 0300        &54902255\c&L01&00 54 26.1&  $-$37 40 16&    0.36\p0.08   &                  &                   &             &      $<$1.10&           &                \nl
NGC 0300        &54902255\c&L01&00 54 32.4&  $-$37 40 45&        $<$0.27  &                  &                   &             &      $<$0.88&           &               \nl
NGC 0300        &54902255\c&L01&00 54 38.7&  $-$37 41 14&    0.49\p0.06   &                  &                   &             &      $<$0.92&           &                \nl
NGC 0300        &54902255\c&L01&00 54 45.0&  $-$37 41 42&    0.27\p0.05   &                  &                   &             &      $<$1.53&           &                \nl
NGC 0300        &54902255\c&L01&00 54 51.3&  $-$37 42 11&    0.40\p0.05   &                  &                   &             &      $<$0.81&           &                \nl
NGC 0300        &54902308\c&L02&00 54 55.2&  $-$37 43 54&     0.44\p0.05  &                  &                   &             &             &           &                 \nl
NGC 0300        &54902308\c&L02&00 55 01.4&  $-$37 44 23&     0.34\p0.04  &                  &                   &             &             &           &                 \nl
NGC 0300        &54902308\c&L02&00 55 07.7&  $-$37 44 52&     0.23\p0.03  &                  &                   &             &             &           &                 \nl
NGC 0300        &54902308\c&L02&00 55 14.0&  $-$37 45 21&     0.10\p0.02  &                  &                   &             &             &           &                 \nl
NGC 0300        &54902358\c&L01&00 54 55.2&  $-$37 43 54&    0.35\p0.08   &                  &                   &             &      $<$1.02&           &                \nl
NGC 0300        &54902358\c&L01&00 55 01.4&  $-$37 44 23&    0.33\p0.07   &                  &                   &             &      $<$1.09&           &                \nl
NGC 0300        &54902358\c&L01&00 55 07.7&  $-$37 44 52&    0.26\p0.06   &                  &                   &             &      $<$0.93&           &                \nl
NGC 0300        &54902358\c&L01&00 55 14.0&  $-$37 45 21&        $<$0.21  &                  &                   &             &      $<$1.01&           &               \nl
NGC 0300        &57200707\c&L02&00 55 02.5&  $-$37 40 10&     0.44\p0.03  &                  &                   &             &             &           &                 \nl
NGC 0300        &57200707\c&L02&00 55 08.7&  $-$37 40 39&     0.47\p0.02  &                  &                   &             &             &           &                 \nl
NGC 0300        &57200707\c&L02&00 55 15.0&  $-$37 41 08&     0.53\p0.03  &                  &                   &             &             &           &                 \nl
NGC 0300        &57200707\c&L02&00 55 21.3&  $-$37 41 36&     0.19\p0.02  &                  &                   &             &             &           &                 \nl
NGC 0300        &57200757\c&L01&00 55 02.5&  $-$37 40 10&    0.45\p0.07   &                  &                   &             &      $<$1.17&           &                \nl
NGC 0300        &57200757\c&L01&00 55 08.7&  $-$37 40 39&    0.38\p0.06   &                  &                   &             &      $<$1.07&           &                \nl
NGC 0300        &57200757\c&L01&00 55 15.0&  $-$37 41 08&    0.53\p0.07   &                  &                   &             &      $<$1.18&           &                \nl
NGC 0300        &57200757\c&L01&00 55 21.3&  $-$37 41 36&        $<$0.19  &                  &                   &             &      $<$1.23&           &               \nl
NGC 0300        &73701114\c&L02&00 55 04.9&  $-$37 38 56&     0.27\p0.03  &                  &                   &             &             &           &                 \nl
NGC 0300        &73701114\c&L02&00 55 11.1&  $-$37 39 24&     0.27\p0.03  &                  &                   &             &             &           &                 \nl
NGC 0300        &73701114\c&L02&00 55 17.4&  $-$37 39 53&     0.21\p0.03  &                  &                   &             &             &           &                 \nl
NGC 0300        &73701114\c&L02&00 55 23.7&  $-$37 40 21&     0.17\p0.02  &                  &                   &             &             &           &                 \nl
NGC 0300        &73701164\c&L01&00 55 04.9&  $-$37 38 56&        $<$0.46  &                  &                   &             &      $<$1.08&           &               \nl
NGC 0300        &73701164\c&L01&00 55 11.1&  $-$37 39 24&        $<$0.38  &                  &                   &             &      $<$1.06&           &               \nl
NGC 0300        &73701164\c&L01&00 55 17.4&  $-$37 39 53&        $<$0.29  &                  &                   &             &      $<$0.94&           &               \nl
NGC 0300        &73701164\c&L01&00 55 23.7&  $-$37 40 21&        $<$0.23  &                  &                   &             &      $<$1.09&           &               \nl
IC 1613         &57500280\c&L02&01 04 50.6&  $+$02 09 20&        $<$0.21  &  $<$0.10         &                   &             &      $<$0.39&           &              \nl
IC 1613         &57500280\c&L02&01 05 02.6&  $+$02 09 20&    0.41\p0.05   &  $<$0.15         &                   &             &      $<$0.50&           &               \nl
IC 1613         &57500280\c&L02&01 05 14.6&  $+$02 09 20&        $<$0.13  &  $<$0.09         &                   &             &      $<$0.45&           &              \nl
IC 1613         &57500281\c&L02&01 05 02.6&  $+$02 12 20&        $<$0.12  &  $<$0.11         &                   &             &      $<$0.67&           &              \nl
IC 1613         &57500281\c&L02&01 05 02.6&  $+$02 09 20&    0.38\p0.04   &  $<$0.06         &                   &             &      $<$0.58&           &               \nl
IC 1613         &57500281\c&L02&01 05 02.6&  $+$02 06 20&        $<$0.11  &  $<$0.10         &                   &             &      $<$0.56&           &              \nl
NGC 0449        &80700656  &L02&01 16 07.2&  $+$33 05 22&    0.21\p0.05   &                  &                   &             &  0.57\p0.09 &           &                 \nl
NGC 0449        &80700656  &L02&01 16 07.2&  $+$33 08 22&        $<$0.14  &                  &                   &             &      $<$0.47&           &               \nl
UGC 00852       &58703445  &L02&01 19 38.5&  $+$17 33 57&     0.34\p0.05  &                  &                   &             &             &           &                 \nl
NGC 0520        &77702295  &L01&01 24 35.0&  $+$03 47 42&    2.83\p0.07   &  0.18\p0.04      &       0.47\p0.17  & 1.56\p0.21  & 1.92\p0.23  &   $<$1.68 &     $<$2.08   \nl
M 33            &45100970\c&L02&01 33 33.9&  $+$30 41 30&    4.31\p0.11   &                  &       0.33\p0.10  &10.99\p0.19  &  2.48\p0.26 &           &                 \nl
M 33            &59901083\c&L01&01 33 33.2&  $+$30 41 47&    4.07\p0.08   &                  &                   &10.70\p0.30  &  1.30\p0.16 &           &                 \nl
M 33            &78600403\c&L02&01 33 23.5&  $+$30 24 40&         $<$0.48 &                  &                   &             &             &           &                \nl
M 33            &78600403\c&L02&01 33 25.0&  $+$30 25 26&     0.81\p0.11  &                  &                   &             &             &           &                 \nl
M 33            &78600403\c&L02&01 33 26.5&  $+$30 26 12&     0.54\p0.12  &                  &                   &             &             &           &                 \nl
M 33            &78600403\c&L02&01 33 28.0&  $+$30 26 58&     0.32\p0.09  &                  &                   &             &             &           &                 \nl
M 33            &78600403\c&L02&01 33 29.5&  $+$30 27 44&     0.32\p0.10  &                  &                   &             &             &           &                 \nl
M 33            &78600403\c&L02&01 33 31.0&  $+$30 28 30&     0.32\p0.10  &                  &                   &             &             &           &                 \nl
M 33            &78600403\c&L02&01 33 32.5&  $+$30 29 16&     0.38\p0.08  &                  &                   &             &             &           &                 \nl
M 33            &78600403\c&L02&01 33 34.1&  $+$30 30 02&     0.71\p0.10  &                  &                   &             &             &           &                 \nl
M 33            &78600403\c&L02&01 33 35.6&  $+$30 30 48&     1.21\p0.09  &                  &                   &             &             &           &                 \nl
M 33            &78600403\c&L02&01 33 37.1&  $+$30 31 34&     1.98\p0.09  &                  &                   &             &             &           &                 \nl
M 33            &78600403\c&L02&01 33 38.6&  $+$30 32 20&     2.26\p0.09  &                  &                   &             &             &           &                 \nl
M 33            &78600403\c&L02&01 33 40.1&  $+$30 33 06&     2.00\p0.08  &                  &                   &             &             &           &                 \nl
M 33            &78600403\c&L02&01 33 41.6&  $+$30 33 52&     1.26\p0.12  &                  &                   &             &             &           &                 \nl
M 33            &78600403\c&L02&01 33 43.2&  $+$30 34 38&     1.30\p0.07  &                  &                   &             &             &           &                 \nl
M 33            &78600403\c&L02&01 33 44.7&  $+$30 35 24&     1.92\p0.08  &                  &                   &             &             &           &                 \nl
M 33            &78600403\c&L02&01 33 46.2&  $+$30 36 10&     2.46\p0.10  &                  &                   &             &             &           &                 \nl
M 33            &78600403\c&L02&01 33 47.7&  $+$30 36 56&     2.07\p0.16  &                  &                   &             &             &           &                 \nl
M 33            &78600403\c&L02&01 33 49.3&  $+$30 37 42&     1.80\p0.14  &                  &                   &             &             &           &                 \nl
M 33            &78600403\c&L02&01 33 50.8&  $+$30 38 28&     2.39\p0.07  &                  &                   &             &             &           &                 \nl
M 33            &80800367\c&L02&01 33 50.9&  $+$30 39 36&    4.14\p0.13   &                  &       0.56\p0.11  & 1.60\p0.43  &  2.00\p0.21 &           &                 \nl
M 33            &81200172\c&L01&01 33 33.8&  $+$30 41 31&    4.69\p0.08   &                  &                   &11.51\p0.66  & 1.91\p0.34  &           & 6.74\p1.43      \nl
NGC 0625        &37301411  &L02&01 35 07.2&  $-$41 26 08&    1.00\p0.08   & $<$0.05          &        $<$0.04    &             &             &           &                \nl
NGC 0628        &60802731\c&L02&01 36 36.7&  $+$15 44 28&                 &                  &                   &             &      $<$0.34&           &                \nl
NGC 0628        &60802731\c&L02&01 36 38.5&  $+$15 45 22&                 &                  &                   &             &  0.74\p0.10 &           &                 \nl
NGC 0628        &60802731\c&L02&01 36 40.2&  $+$15 46 17&                 &                  &                   &             &      $<$0.44&           &                \nl
NGC 0628        &60802731\c&L02&01 36 42.0&  $+$15 47 11&                 &                  &                   &             &      $<$0.72&           &                \nl
NGC 0628        &60802731\c&L02&01 36 43.7&  $+$15 48 05&                 &                  &                   &             &      $<$0.58&           &                \nl
NGC 0628        &60802731\c&L02&01 36 45.5&  $+$15 49 00&                 &                  &                   &             &      $<$0.84&           &                \nl
NGC 0628        &60802731\c&L02&01 36 47.2&  $+$15 49 54&                 &                  &                   &             &      $<$0.70&           &                \nl
NGC 0628        &60802802\c&L02&01 36 33.2&  $+$15 42 39&         $<$0.21 &                  &                   &             &             &           &                \nl
NGC 0628        &60802802\c&L02&01 36 35.0&  $+$15 43 33&         $<$0.23 &                  &                   &             &             &           &                \nl
NGC 0628        &60802802\c&L02&01 36 36.7&  $+$15 44 28&     0.76\p0.08  &                  &                   &             &             &           &                 \nl
NGC 0628        &60802802\c&L02&01 36 38.5&  $+$15 45 22&     0.78\p0.09  &                  &                   &             &             &           &                 \nl
NGC 0628        &60802802\c&L02&01 36 40.2&  $+$15 46 16&     0.98\p0.06  &                  &                   &             &             &           &                 \nl
NGC 0628        &60802802\c&L02&01 36 42.0&  $+$15 47 11&     1.13\p0.02  &                  &                   &             &             &           &                 \nl
NGC 0628        &60802802\c&L02&01 36 43.7&  $+$15 48 05&     1.27\p0.06  &                  &                   &             &             &           &                 \nl
NGC 0628        &60802802\c&L02&01 36 45.5&  $+$15 49 00&     0.79\p0.08  &                  &                   &             &             &           &                 \nl
NGC 0628        &60802802\c&L02&01 36 47.2&  $+$15 49 54&     0.29\p0.04  &                  &                   &             &             &           &                 \nl
NGC 0628        &60802802\c&L02&01 36 49.0&  $+$15 50 48&     0.16\p0.03  &                  &                   &             &             &           &                 \nl
NGC 0628        &60802802\c&L02&01 36 50.8&  $+$15 51 43&         $<$0.16 &                  &                   &             &             &           &                \nl
NGC 0660        &63300505  &L01&01 43 02.3&  $+$13 38 44&    7.67\p0.19   &                  &                   &             &  4.33\p0.28 &           &                 \nl
Mrk 573         &58601390  &L02&01 43 57.7&  $+$02 20 59&    0.18\p0.02   &                  &                   & 0.49\p0.11  &  0.36\p0.08 &           &                 \nl
III Zw 35       &63300601  &L02&01 44 30.7&  $+$17 06 09&     0.21\p0.03  &                  &                   &             &             &           &                 \nl
III Zw 35       &63300601  &L02&01 44 30.7&  $+$17 09 09&         $<$0.08 &                  &                   &             &             &           &                \nl
III Zw 35       &63300602  &L01&01 44 30.7&  $+$17 06 09&        $<$0.30  &                  &                   &             &      $<$0.92&           &               \nl
III Zw 35       &63300602  &L01&01 44 30.7&  $+$17 09 09&        $<$0.20  &                  &                   &             &      $<$0.92&           &               \nl
NGC 0685        &37301213  &L02&01 47 43.1&  $-$52 45 34&    0.61\p0.04   & $<$0.03          &                   &             &             &           &                \nl
NGC 0693        &59502312  &L02&01 50 30.9&  $+$06 08 41&    1.65\p0.06   &                  &           $<$0.10 &             &  0.81\p0.06 &           &                \nl
NGC 0695        &63300744  &L02&01 51 14.2&  $+$22 34 56&    2.04\p0.08   &                  &       0.15\p0.03  & 0.79\p0.06  &  1.18\p0.09 &           &                 \nl
UGC 01449       &58600877  &L02&01 58 05.6&  $+$03 05 05&    1.48\p0.08   &                  &           $<$0.11 &             &  0.86\p0.06 &           &                \nl
NGC 0821        &81200691  &L01&02 08 21.5&  $+$10 59 42&        $<$0.10  & $<$0.09          &           $<$0.10 &    $<$0.49  &   $<$0.35   &  $<$1.07  &            \nl
NGC 0814        &59800305  &L02&02 10 37.7&  $-$15 46 24&    0.36\p0.04   &                  &                   &             &  0.34\p0.10 &           &                 \nl
Arp 273         &80802606  &L02&02 21 31.7&  $+$39 22 29&    0.16\p0.02   &                  &     $<$0.08       &             & $<$0.31     &           &                \nl
NGC 0891        &61100157\c&L02&02 22 40.1&  $+$42 23 59&    2.39\p0.13   &                  &           $<$0.54 &     $<$1.58 &      $<$1.47&           &              \nl
NGC 0891        &61100157\c&L02&02 22 38.4&  $+$42 23 13&    5.03\p0.08   &                  &           $<$0.57 &     $<$1.76 &  1.87\p0.29 &           &               \nl
NGC 0891        &61100157\c&L02&02 22 36.6&  $+$42 22 27&    8.10\p0.24   &                  &       0.84\p0.10  & 1.71\p0.39  &  3.15\p0.40 &           &                 \nl
NGC 0891        &61100157\c&L02&02 22 34.9&  $+$42 21 41&    7.37\p0.12   &                  &       0.83\p0.19  &     $<$1.85 &  2.44\p0.22 &           &                \nl
NGC 0891        &61100256\c&L01&02 22 33.0&  $+$42 20 55&    7.79\p0.12   &                  &       1.11\p0.12  & 1.52\p0.45  &  1.85\p0.34 &           &                 \nl
NGC 0891        &61100358\c&L02&02 22 31.2&  $+$42 20 09&    7.29\p0.15   &                  &       1.07\p0.13  & 1.22\p0.34  &  2.01\p0.25 &           &                 \nl
NGC 0891        &61100358\c&L02&02 22 29.4&  $+$42 19 23&    5.41\p0.09   &                  &           $<$0.87 &     $<$1.90 &  1.30\p0.31 &           &               \nl
NGC 0891        &61100358\c&L02&02 22 27.7&  $+$42 18 37&    3.54\p0.09   &                  &       0.39\p0.13  &     $<$1.87 &  1.49\p0.38 &           &                \nl
NGC 0891        &61100358\c&L02&02 22 25.9&  $+$42 17 51&    2.16\p0.10   &                  &           $<$0.32 &     $<$1.28 &  1.08\p0.21 &           &               \nl
NGC 0891        &61401060\c&L02&02 22 26.4&  $+$42 21 26&    0.74\p0.08   &                  &           $<$0.31 &     $<$1.07 &      $<$0.75&           &              \nl
NGC 0891        &61401060\c&L02&02 22 29.7&  $+$42 21 11&    2.91\p0.08   &                  &       0.70\p0.20  &     $<$1.86 &  0.91\p0.26 &           &                \nl
NGC 0891        &61401060\c&L02&02 22 33.0&  $+$42 20 55&    7.60\p0.18   &                  &       1.09\p0.22  & 1.79\p0.44  &  2.37\p0.38 &           &                 \nl
NGC 0891        &61401060\c&L02&02 22 36.3&  $+$42 20 39&    2.90\p0.13   &                  &       0.71\p0.11  &     $<$1.28 &  1.78\p0.34 &           &                \nl
NGC 0891        &61401060\c&L02&02 22 39.7&  $+$42 20 24&    0.85\p0.16   &                  &           $<$0.29 &     $<$1.18 &      $<$1.15&           &              \nl
NGC 0891        &61401144\c&L01&02 22 33.2&  $+$42 20 58&    7.67\p0.11   &                  &       1.51\p0.21  & 2.64\p0.71  &  1.94\p0.36 &           &                 \nl
NGC 0891        &61401144\c&L01&02 22 33.2&  $+$42 23 58&    0.74\p0.07   &                  &                   &             &      $<$1.15&           &                \nl
NGC 0891        &80802059\c&L02&02 22 24.1&  $+$42 17 05&    1.27\p0.14   &                  &           $<$0.38 &     $<$1.81 &      $<$1.03&           &              \nl
NGC 0891        &80802059\c&L02&02 22 22.4&  $+$42 16 20&    0.53\p0.09   &                  &           $<$0.31 &     $<$1.04 &      $<$0.45&           &              \nl
NGC 0891        &80802059\c&L02&02 22 20.6&  $+$42 15 34&        $<$0.38  &                  &           $<$0.32 &      $<$1.27&      $<$0.67&           &             \nl
NGC 0891        &80802059\c&L02&02 22 18.8&  $+$42 14 48&        $<$0.28  &                  &           $<$0.30 &     $<$1.42 &     $<$0.69 &           &             \nl
NGC 0925        &65600603\c&L02&02 26 57.0&  $+$33 36 39&     0.12\p0.04  &                  &                   &             &             &           &                 \nl
NGC 0925        &65600603\c&L02&02 27 01.3&  $+$33 36 14&     0.24\p0.03  &                  &                   &             &             &           &                 \nl
NGC 0925        &65600603\c&L02&02 27 05.6&  $+$33 35 49&     0.54\p0.06  &                  &                   &             &             &           &                 \nl
NGC 0925        &65600603\c&L02&02 27 10.0&  $+$33 35 24&     0.66\p0.04  &                  &                   &             &             &           &                 \nl
NGC 0925        &65600603\c&L02&02 27 14.4&  $+$33 34 59&     1.05\p0.06  &                  &                   &             &             &           &                 \nl
NGC 0925        &65600603\c&L02&02 27 18.7&  $+$33 34 33&     1.06\p0.07  &                  &                   &             &             &           &                 \nl
NGC 0925        &65600603\c&L02&02 27 23.1&  $+$33 34 08&     0.71\p0.05  &                  &                   &             &             &           &                 \nl
NGC 0925        &65600603\c&L02&02 27 27.4&  $+$33 33 43&     0.37\p0.05  &                  &                   &             &             &           &                 \nl
NGC 0925        &65600603\c&L02&02 27 31.8&  $+$33 33 18&     0.27\p0.07  &                  &                   &             &             &           &                 \nl
NGC 0925        &65600603\c&L02&02 27 36.1&  $+$33 32 52&         $<$0.25 &                  &                   &             &             &           &                \nl
NGC 0986        &74300187  &L02&02 33 34.2&  $-$39 02 46&    3.04\p0.11   &  $<$0.25         &       0.52\p0.09  &     $<$0.81 & 1.27\p0.13  &   $<$1.40 &     $<$0.98 \nl
NGC 1022        &78401017  &L02&02 38 32.5&  $-$06 40 38&    1.87\p0.06   &                  &           $<$0.27 &     $<$0.52 &  2.01\p0.18 &           &               \nl
NGC 1052        &83300510  &L02&02 41 04.8&  $-$08 15 20&     0.15\p0.01  &                  &                   &             &             &           &                 \nl
Maffei 2        &85800682\c&L01&02 41 54.4&  $+$59 36 17&    8.81\p0.33   & 0.44\p0.07       &       1.76\p0.21  & 2.05\p0.22  & 5.52\p0.42  &   $<$1.40 &     $<$1.64   \nl
NGC 1068        &60500401  &L01&02 42 40.7&  $-$00 00 48&   21.54\p0.17   & 0.68\p0.08       &       3.63\p0.30  & 9.92\p0.31  &17.36\p0.43  &6.07\p0.44 &13.13\p0.78      \nl
NGC 1068        &60501183  &L01&02 42 40.7&  $-$00 00 48&   21.23\p0.17   & 0.76\p0.14       &       3.54\p0.29  & 9.95\p0.33  &17.18\p0.29  &5.68\p0.40 &11.68\p0.52      \nl
NGC 1068        &82000704  &L02&02 42 40.6&  $-$00 00 48&    21.74\p0.33  &                  &                   &             &             &           &                 \nl
NGC 1068        &82001106  &L02&02 42 40.6&  $-$00 00 48&    22.34\p0.37  &                  &                   &             &             &           &                 \nl
NGC 1068        &82001404  &L02&02 42 40.8&  $-$00 00 48&                 &  1.04\p0.12      &                   &             &             &5.11\p 0.38&                 \nl
UGC 02238       &63301029  &L02&02 46 17.4&  $+$13 05 44&    2.35\p0.09   &  0.07\p0.01      &       0.13\p0.04  & 0.69\p0.09  &  0.76\p0.21 &           &                 \nl
NGC 1097        &81300966\c&L02&02 46 18.7&  $-$30 16 32&     6.61\p0.10  &                  &                   &             &             &           &                 \nl
NGC 1097        &81900163\c&L01&02 46 18.7&  $-$30 16 32&    6.93\p0.16   &                  &       1.52\p0.15  &             &  3.47\p0.40 &           &                 \nl
NGC 1097        &81900264\c&L02&02 46 18.7&  $-$30 16 32&     7.13\p0.18  &                  &                   &             &             &           &                 \nl
NGC 1097        &81901067\c&L02&02 46 18.7&  $-$30 16 32&     6.50\p0.11  &                  &                   &             &             &           &                 \nl
NGC 1097        &81901165\c&L02&02 46 18.7&  $-$30 16 32&     6.57\p0.17  &                  &                   &             &             &           &                 \nl
NGC 1097        &81901262\c&L01&02 46 18.7&  $-$30 16 32&    6.45\p0.15   &                  &       1.68\p0.19  &             &  3.35\p0.29 &           &                 \nl
NGC 1097        &82000161\c&L01&02 46 18.7&  $-$30 16 32&    6.93\p0.20   &                  &       1.12\p0.24  &             &  4.09\p0.50 &           &                 \nl
NGC 1155        &60501624  &L02&02 58 12.3&  $-$10 20 57&    0.38\p0.04   &                  &                   &             &  0.36\p0.07 &           &                 \nl
NGC 1156        &65300184  &L02&02 59 42.5&  $+$25 14 14&    1.56\p0.14   &                  &           $<$0.08 &             &  0.82\p0.05 &           &                \nl
NGC 1222        &82400836  &L02&03 08 56.8&  $-$02 57 17&    2.42\p0.09   &                  &       0.13\p0.04  &             &  2.73\p0.16 &           &                 \nl
UGC 02519       &70100901  &L02&03 09 19.1&  $+$80 07 55&    1.64\p0.06   &                  &                   &             &  0.75\p0.06 &           &                 \nl
NGC 1266        &78801467  &L02&03 16 00.8&  $-$02 25 37&    0.50\p0.10   &                  &           $<$0.19 &     $<$0.30 &  0.52\p0.06 &           &               \nl
NGC 1313        &51901937\c&L02&03 14 56.5&  $-$66 09 39&     0.07\p0.02  &                  &                   &             &             &           &                 \nl
NGC 1313        &51901938\c&L02&03 18 26.9&  $-$66 28 36&    2.37\p0.07   &                  &           $<$0.22 &             &  1.13\p0.13 &           &                \nl
NGC 1313        &51901939\c&L02&03 18 09.0&  $-$66 29 59&    2.06\p0.14   &                  &           $<$0.15 & 1.64\p0.13  &  1.33\p0.15 &           &                \nl
NGC 1313        &51901940\c&L02&03 18 04.2&  $-$66 32 29&    0.79\p0.08   &                  &           $<$0.20 &             &  0.44\p0.12 &           &                \nl
NGC 1313        &85900201\c&L02&03 16 59.1&  $-$66 29 57&         $<$0.38 &                  &                   &             &             &           &                \nl
NGC 1313        &85900201\c&L02&03 17 09.3&  $-$66 29 15&         $<$0.43 &                  &                   &             &             &           &                \nl
NGC 1313        &85900201\c&L02&03 17 19.5&  $-$66 28 31&     0.45\p0.07  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 17 29.7&  $-$66 27 48&     0.34\p0.07  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 17 40.0&  $-$66 27 05&     0.50\p0.10  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 17 50.2&  $-$66 26 22&     0.48\p0.12  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 18 00.4&  $-$66 25 38&     0.34\p0.11  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 18 10.6&  $-$66 24 55&     0.40\p0.11  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 18 20.8&  $-$66 24 11&     0.29\p0.07  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 18 31.0&  $-$66 23 28&     0.35\p0.08  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 18 41.1&  $-$66 22 44&         $<$0.38 &                  &                   &             &             &           &                \nl
NGC 1313        &85900201\c&L02&03 17 06.4&  $-$66 30 59&     0.30\p0.07  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 17 16.6&  $-$66 30 15&     0.44\p0.11  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 17 26.9&  $-$66 29 32&     0.53\p0.13  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 17 37.1&  $-$66 28 49&     0.43\p0.08  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 17 47.3&  $-$66 28 06&     0.36\p0.10  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 17 57.5&  $-$66 27 22&     0.48\p0.06  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 18 07.8&  $-$66 26 39&     0.41\p0.06  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 18 18.0&  $-$66 25 55&     0.32\p0.09  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 18 28.1&  $-$66 25 12&     0.37\p0.08  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 18 38.3&  $-$66 24 29&     0.45\p0.09  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 18 48.4&  $-$66 23 45&     0.34\p0.12  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 17 13.5&  $-$66 32 00&     0.38\p0.08  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 17 23.7&  $-$66 31 17&     0.40\p0.04  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 17 34.0&  $-$66 30 34&     0.38\p0.09  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 17 44.2&  $-$66 29 51&     0.63\p0.12  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 17 54.4&  $-$66 29 07&     0.80\p0.12  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 18 04.7&  $-$66 28 24&     0.68\p0.08  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 18 14.9&  $-$66 27 41&     0.53\p0.06  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 18 25.1&  $-$66 26 57&     0.48\p0.07  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 18 35.3&  $-$66 26 14&     0.28\p0.05  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 18 45.4&  $-$66 25 30&     0.26\p0.04  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 18 55.6&  $-$66 24 47&     0.26\p0.05  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 17 20.8&  $-$66 33 01&     0.43\p0.09  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 17 31.1&  $-$66 32 18&     0.30\p0.10  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 17 41.3&  $-$66 31 35&     0.66\p0.08  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 17 51.6&  $-$66 30 51&     0.62\p0.10  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 18 01.8&  $-$66 30 08&     2.26\p0.10  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 18 12.0&  $-$66 29 25&     1.98\p0.12  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 18 22.2&  $-$66 28 41&     2.23\p0.10  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 18 32.5&  $-$66 27 58&     1.08\p0.08  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 18 42.6&  $-$66 27 14&     0.43\p0.08  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 18 52.8&  $-$66 26 31&     0.38\p0.10  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 19 02.9&  $-$66 25 47&     0.42\p0.08  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 17 27.9&  $-$66 34 02&     0.27\p0.06  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 17 38.2&  $-$66 33 20&     0.27\p0.07  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 17 48.4&  $-$66 32 36&     0.56\p0.16  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 17 58.7&  $-$66 31 53&     0.57\p0.08  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 18 08.9&  $-$66 31 10&     1.18\p0.06  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 18 19.2&  $-$66 30 26&     1.24\p0.13  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 18 29.4&  $-$66 29 43&     1.01\p0.07  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 18 39.6&  $-$66 28 59&     1.57\p0.08  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 18 49.8&  $-$66 28 16&     0.47\p0.08  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 18 60.0&  $-$66 27 32&     0.49\p0.07  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 19 10.2&  $-$66 26 49&     0.37\p0.08  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 17 35.3&  $-$66 35 04&     0.24\p0.07  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 17 45.6&  $-$66 34 20&     0.26\p0.07  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 17 55.8&  $-$66 33 37&     0.36\p0.08  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 18 06.1&  $-$66 32 54&     0.79\p0.07  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 18 16.3&  $-$66 32 10&     0.50\p0.07  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 18 26.6&  $-$66 31 27&     0.58\p0.05  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 18 36.8&  $-$66 30 43&     0.68\p0.08  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 18 47.0&  $-$66 30 00&     0.61\p0.07  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 18 57.2&  $-$66 29 16&     0.45\p0.08  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 19 07.4&  $-$66 28 33&     0.41\p0.04  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 19 17.5&  $-$66 27 49&     0.40\p0.06  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 17 42.5&  $-$66 36 05&     0.23\p0.06  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 17 52.7&  $-$66 35 22&     0.38\p0.06  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 18 03.0&  $-$66 34 39&     0.36\p0.09  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 18 13.2&  $-$66 33 56&     0.43\p0.07  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 18 23.5&  $-$66 33 12&     0.56\p0.09  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 18 33.7&  $-$66 32 29&     0.31\p0.05  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 18 43.9&  $-$66 31 45&     0.42\p0.06  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 18 54.2&  $-$66 31 02&     0.43\p0.06  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 19 04.4&  $-$66 30 18&     0.46\p0.09  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 19 14.6&  $-$66 29 34&     0.31\p0.02  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 19 24.7&  $-$66 28 51&     0.41\p0.09  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 17 49.8&  $-$66 37 06&     0.28\p0.08  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 18 00.1&  $-$66 36 23&         $<$0.50 &                  &                   &             &             &           &                \nl
NGC 1313        &85900201\c&L02&03 18 10.4&  $-$66 35 40&     0.23\p0.05  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 18 20.6&  $-$66 34 56&         $<$0.30 &                  &                   &             &             &           &                \nl
NGC 1313        &85900201\c&L02&03 18 30.9&  $-$66 34 13&     0.51\p0.09  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 18 41.1&  $-$66 33 29&     0.36\p0.05  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 18 51.4&  $-$66 32 46&     0.53\p0.10  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 19 01.6&  $-$66 32 02&     0.44\p0.07  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 19 11.8&  $-$66 31 18&     0.30\p0.06  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 19 22.0&  $-$66 30 35&     0.25\p0.08  &                  &                   &             &             &           &                 \nl
NGC 1313        &85900201\c&L02&03 19 32.1&  $-$66 29 51&     0.36\p0.08  &                  &                   &             &             &           &                 \nl
NGC 1275        &64500914  &L02&03 19 48.1&  $+$41 30 42&    1.10\p0.10   &                  &                   &             & 2.59\p0.20  &           &     $<$0.89    \nl
NGC 1275        &64500914  &L02&03 19 48.1&  $+$41 33 41&        $<$0.21  &                  &                   &             &     $<$1.07 &           &     $<$1.34  \nl
NGC 1275        &84002595  &L01&03 19 48.6&  $+$41 30 38&    1.16\p0.07   &                  &                   &             &  2.32\p0.19 &           &                 \nl
NGC 1316        &80300783\c&L02&03 22 41.5&  $-$37 12 33&     0.50\p0.03  &                  &                   &             &             &           &                 \nl
NGC 1316        &80300884\c&L02&03 22 41.5&  $-$37 12 33&                 &                  &                   &      $<$0.37&             &           &                \nl
NGC 1316        &80300985\c&L02&03 22 41.5&  $-$37 12 33&                 &                  &                   &      $<$0.36&             &           &                \nl
NGC 1316        &80301088\c&L02&03 22 41.5&  $-$37 12 33&                 &                  &                   &             &      $<$0.34&           &                \nl
NGC 1316        &80301187\c&L02&03 22 41.5&  $-$37 12 33&                 &                  &                   &             &  0.35\p0.06 &           &                 \nl
NGC 1316        &80301286\c&L02&03 22 41.5&  $-$37 12 33&                 &                  &                   &             &  0.42\p0.13 &           &                 \nl
NGC 1317        &75001075  &L02&03 22 44.7&  $-$37 06 09&    0.91\p0.05   &                  &                   &             &  0.37\p0.04 &           &                 \nl
NGC 1326        &75001155  &L02&03 23 56.4&  $-$36 27 49&    1.33\p0.11   &                  &           $<$0.10 &             &  0.79\p0.06 &           &                \nl
NGC 1365        &76501123\c&L02&03 31 56.9&  $-$35 48 17&         $<$0.19 &                  &                   &             &             &           &                \nl
NGC 1365        &76501124\c&L01&03 33 36.5&  $-$36 08 19&   10.41\p0.25   &  0.64\p0.09      &       2.07\p0.24  & 2.52\p0.45  & 5.71\p0.41  &   $<$2.21 &     $<$3.08   \nl
NGC 1365        &76501127\c&L02&03 33 28.5&  $-$36 06 24&    0.39\p0.03   &                  &                   &             &      $<$0.36&           &                \nl
NGC 1365        &76501128\c&L02&03 33 10.6&  $-$36 04 29&        $<$0.19  &                  &                   &             &      $<$0.37&           &               \nl
NGC 1365        &85201943\c&L02&03 33 36.4&  $-$36 08 25&   11.04\p0.24   &                  &       1.95\p0.25  & 2.63\p0.51  & 5.44\p0.28  &2.13\p0.40 &                 \nl
NGC 1365        &85201943\c&L02&03 33 36.4&  $-$36 05 25&     0.45\p0.08  &                  &                   &             &             &           &                 \nl
IC 1953         &81902108  &L02&03 33 41.6&  $-$21 28 41&    0.58\p0.04   &                  &        $<$0.14    & $<$0.43     &      $<$0.28&           &               \nl
NGC 1377        &81901601  &L02&03 36 39.0&  $-$20 54 03&        $<$0.20  &                  &        $<$0.12    & $<$0.22     &      $<$0.28&           &              \nl
NGC 1385        &79600839  &L02&03 37 28.2&  $-$24 30 04&    5.55\p0.20   &  0.11\p0.01      &       0.23\p0.05  & 2.43\p0.12  & 2.41\p0.15  &    $<$0.73&                \nl
IC 342          &64600302\c&L01&03 46 31.9&  $+$68 04 54&    2.39\p0.16   &                  &                   &             &      $<$1.75&           &                \nl
IC 342          &64600302\c&L01&03 46 31.8&  $+$68 05 44&    1.97\p0.09   &                  &                   &             &      $<$1.82&           &                \nl
IC 342          &64600302\c&L01&03 46 31.8&  $+$68 06 34&    2.03\p0.14   &                  &                   &             &      $<$1.47&           &                \nl
IC 342          &64600302\c&L01&03 46 40.9&  $+$68 04 54&    3.81\p0.12   &                  &                   &             &      $<$2.28&           &                \nl
IC 342          &64600302\c&L01&03 46 40.8&  $+$68 05 44&    6.94\p0.22   &                  &                   &             &  3.35\p0.47 &           &                 \nl
IC 342          &64600302\c&L01&03 46 40.7&  $+$68 06 34&    2.81\p0.18   &                  &                   &             &      $<$1.61&           &                \nl
IC 342          &64600302\c&L01&03 46 49.8&  $+$68 04 54&    4.77\p0.15   &                  &                   &             &      $<$2.77&           &                \nl
IC 342          &64600302\c&L01&03 46 49.7&  $+$68 05 44&   13.45\p0.28   &                  &                   &             &  9.05\p1.12 &           &                 \nl
IC 342          &64600302\c&L01&03 46 49.6&  $+$68 06 34&    6.35\p0.18   &                  &                   &             &  4.14\p0.43 &           &                 \nl
IC 342          &64600302\c&L01&03 46 58.7&  $+$68 04 55&    2.77\p0.11   &                  &                   &             &      $<$1.50&           &                \nl
IC 342          &64600302\c&L01&03 46 58.7&  $+$68 05 45&    3.62\p0.17   &                  &                   &             &      $<$2.42&           &                \nl
IC 342          &64600302\c&L01&03 46 58.6&  $+$68 06 35&    3.22\p0.13   &                  &                   &             &      $<$1.99&           &                \nl
IC 342          &64600302\c&L01&03 47 07.6&  $+$68 04 55&    1.91\p0.10   &                  &                   &             &      $<$1.80&           &                \nl
IC 342          &64600302\c&L01&03 47 07.6&  $+$68 05 45&    2.04\p0.08   &                  &                   &             &      $<$1.54&           &                \nl
IC 342          &64600302\c&L01&03 47 07.5&  $+$68 06 35&    2.41\p0.10   &                  &                   &             &      $<$1.63&           &                \nl
UGC 02855       &62902696  &L02&03 48 22.9&  $+$70 07 59&    4.73\p0.09   &  0.29\p0.04      &       0.43\p0.09  & 0.91\p0.24  & 2.64\p0.20  &   $<$1.78 &     $<$1.95   \nl
NGC 1482        &79600984  &L02&03 54 39.5&  $-$20 30 06&    6.39\p0.17   &  $<$0.23         &       0.43\p0.06  & 1.46\p0.22  & 3.35\p0.16  &0.82\p0.23 &     $<$1.01   \nl
IC 356          &63701906  &L02&04 07 35.5&  $+$69 48 46&     0.60\p0.07  &                  &                   &             &             &           &                 \nl
IC 356          &63701906  &L02&04 07 47.0&  $+$69 48 47&     0.68\p0.11  &                  &                   &             &             &           &                 \nl
IC 356          &63701906  &L02&04 07 58.6&  $+$69 48 47&     0.61\p0.10  &                  &                   &             &             &           &                 \nl
NGC 1546        &68900655  &L02&04 14 36.6&  $-$56 03 38&    3.18\p0.18   &                  &       0.35\p0.05  &             &  0.80\p0.07 &           &                 \nl
NGC 1569        &64600489  &L02&04 30 49.1&  $+$64 50 52&    5.99\p0.16   & 0.13\p0.03       &           $<$0.32 &27.68\p0.72  & 6.59\p0.42  &   $<$2.06 &18.53\p0.84    \nl
3C 120          &80901988  &L02&04 33 11.1&  $+$05 21 15&    0.38\p0.02   &                  &                   & 1.06\p0.08  &  0.32\p0.06 &           &                 \nl
NGC 1614        &85501010  &L01&04 33 59.8&  $-$08 34 29&    2.26\p0.10   &                  &        0.29\p0.06 &             & 3.43\p0.16  &           & 2.36\p0.61      \nl
NGC 1672        &74400622\c&L02&04 45 42.1&  $-$59 14 56&     5.37\p0.11  &                  &                   &             &             &           &                 \nl
NGC 1741        &68801706  &L02&05 01 37.7&  $-$04 15 32&                 & 0.03\p0.01       &                   &             &             &           &                 \nl
NGC 1741        &68801805  &L02&05 01 37.7&  $-$04 15 32&                 & $<$0.03          &                   &             &             &           &                \nl
NGC 1741        &85801023  &L02&05 01 37.7&  $-$04 13 32&        $<$0.39  &                  &                   &             &      $<$0.24&           &               \nl
NGC 1741        &85801124  &L02&05 01 37.7&  $-$04 15 32&                 &                  &                   &  1.45\p0.14 &             &           &                 \nl
IRAS 05189-2524 &87001501  &L02&05 21 01.4&  $-$25 21 45&     0.14\p0.02  &                  &                   &             &             &           &                 \nl
UGCA 116        &66701399  &L01&05 55 42.6&  $+$03 23 31&    2.04\p0.09   &                  &                   & 6.15\p0.43  & 1.32\p0.34  &           & 4.63\p1.16      \nl
UGCA 116        &85801807  &L02&05 55 42.7&  $+$03 23 29&     1.62\p0.10  &                  &                   &             &             &           &                 \nl
UGC 03426       &70500987  &L02&06 15 36.4&  $+$71 02 15&    0.41\p0.02   &                  &                   & 1.31\p0.08  &  1.76\p0.09 &           &                 \nl
NGC 2146        &67900165  &L01&06 18 38.7&  $+$78 21 23&   25.37\p0.32   &  0.99\p0.14      &       1.12\p0.32  &15.77\p0.65  &18.03\p0.99  &5.51\p0.59 &15.14\p2.01      \nl
IC 450          &70501077  &L02&06 52 12.4&  $+$74 25 37&    0.19\p0.02   &                  &                   &     $<$0.27 &  0.47\p0.12 &           &                \nl
NGC 2388        &71802360  &L02&07 28 53.5&  $+$33 49 05&    1.74\p0.08   &                  &       0.36\p0.07  & 0.38\p0.06  & 1.02\p0.11  &    $<$0.79&                \nl
NGC 2415        &71703876  &L01&07 36 56.3&  $+$35 14 30&    2.44\p0.09   & $<$0.19          &       $<$0.31     & 1.72\p0.14  & 1.90\p0.24  &    $<$3.61& $<$4.17        \nl
DDO 50          &71001701\c&L02&08 19 18.4&  $+$70 43 07&     0.16\p0.02  &                  &                   &             &             &           &                 \nl
DDO 50          &71001805\c&L02&08 19 04.3&  $+$70 41 15&         $<$0.17 &                  &                   &             &             &           &                \nl
DDO 50          &71001806\c&L02&08 19 27.3&  $+$70 42 36&     0.10\p0.03  &                  &                   &             &             &           &                 \nl
M 81            &18000405\c&L01&09 55 33.3&  $+$69 03 55&    0.71\p0.08   &                  &                   &             &      $<$1.25&           &                \nl
M 82            &18000501\c&L01&09 55 52.4&  $+$69 40 46&  130.77\p0.92   &12.39\p0.68       &       17.91\p0.91 & 86.11\p1.41 & 177.03\p1.90&34.80\p2.03& 96.78\p2.62 \nl
M 82            &19400310\c&L02&09 55 36.0&  $+$69 42 49&    2.02\p0.05   &                  &           $<$0.33 &             &  1.44\p0.30 &           &                \nl
M 82            &19400310\c&L02&09 55 41.4&  $+$69 42 08&    6.39\p0.09   &                  &       0.67\p0.09  &             &  2.63\p0.18 &           &                 \nl
M 82            &19400310\c&L02&09 55 46.9&  $+$69 41 27&   32.39\p0.94   &                  &       8.60\p1.11  &             & 54.58\p1.93 &           &                 \nl
M 82            &19400310\c&L02&09 55 52.3&  $+$69 40 46&  122.26\p1.17   &                  &      15.97\p1.58  &             &174.94\p4.26 &           &                 \nl
M 82            &19400310\c&L02&09 55 57.8&  $+$69 40 04&   25.56\p1.05   &                  &               10.9&             & 34.44\p1.96 &           &                 \nl
M 82            &19400310\c&L02&09 56 03.2&  $+$69 39 23&    7.07\p0.12   &                  &           $<$1.28 &             &  2.84\p0.23 &           &                \nl
M 82            &19400310\c&L02&09 56 08.6&  $+$69 38 42&    1.23\p0.04   &                  &           $<$0.36 &             &  1.18\p0.20 &           &                \nl
M 82            &19400415\c&L02&09 55 28.6&  $+$69 39 20&    1.57\p0.08   &                  &       0.09\p0.02  &             &  1.45\p0.13 &           &                 \nl
M 82            &19400415\c&L02&09 55 36.5&  $+$69 39 49&    6.22\p0.18   &                  &           $<$0.70 &             &  4.43\p0.33 &           &                \nl
M 82            &19400415\c&L02&09 55 44.4&  $+$69 40 17&   42.27\p0.88   &                  &       6.22\p0.90  &             & 96.42\p2.85 &           &                 \nl
M 82            &19400415\c&L02&09 55 52.3&  $+$69 40 45&  117.21\p0.86   &                  &      15.28\p1.61  &             &176.97\p3.74 &           &                 \nl
M 82            &19400415\c&L02&09 56 00.2&  $+$69 41 14&   24.83\p0.28   &                  &           $<$8.18 &             & 26.52\p0.74 &           &                \nl
M 82            &19400415\c&L02&09 56 08.2&  $+$69 41 42&    5.59\p0.12   &                  &       0.70\p0.15  &             &  1.69\p0.30 &           &                 \nl
M 82            &19400415\c&L02&09 56 16.1&  $+$69 42 10&    1.02\p0.04   &                  &           $<$0.34 &             &  1.06\p0.35 &           &                \nl
M 82            &19400538\c&L01&09 55 52.3&  $+$69 40 45&  125.53\p0.87   &12.84\p0.70       &       16.73\p0.77 & 85.95\p1.45 & 178.96\p1.73&34.67\p1.98&97.86\p2.99      \nl
M 82            &65800502\c&L01&09 55 52.2&  $+$69 40 46&  140.97\p0.90   &13.91\p0.33       &       19.75\p0.87 &103.22\p4.42 & 189.22\p1.93&37.49\p2.29&97.89\p11.1      \nl
M 82            &65800611\c&L01&09 55 52.2&  $+$69 40 46&  132.49\p0.79   &14.32\p0.43       &       19.64\p0.62 &105.88\p6.65 & 188.76\p1.94&39.33\p2.12&89.21\p10.0      \nl
M 82            &65800710\c&L02&09 55 52.2&  $+$69 40 46&                 &15.69\p0.73       &       20.77\p0.87 &             &             &35.41\p2.28&                 \nl
M 82            &65800803\c&L02&09 55 52.2&  $+$69 40 46&                 &                  &                   &             &             &           &107.01\p2.91     \nl
IC 2554         &27100926  &L01&10 08 50.5&  $-$67 01 53&    3.53\p0.06   &                  &                   & 1.34\p0.20  &  2.55\p0.26 &           &                 \nl
ESO 317-G023    &25200164  &L02&10 24 42.5&  $-$39 18 20&    1.24\p0.12   &  0.06\p0.02      &       0.29\p0.07  & 0.32\p0.06  & 0.62\p0.08  &    $<$0.68&                \nl
NGC 3256        &25200456  &L01&10 27 51.2&  $-$43 54 13&   12.99\p0.16   &  0.54\p0.12      &       1.23\p0.25  & 6.25\p0.64  &12.92\p0.41  &           & 5.94\p1.70      \nl
NGC 3256        &25200456  &L01&10 27 51.2&  $-$43 51 13&                 &                  &                   &             &             &           &                \nl
NGC 3344        &16900707\c&L02&10 43 30.7&  $+$24 54 24&     1.07\p0.06  &                  &                   &             &             &           &                 \nl
NGC 3344        &16900707\c&L02&10 43 30.7&  $+$24 55 24&     1.11\p0.06  &                  &                   &             &             &           &                 \nl
NGC 3344        &16900707\c&L02&10 43 30.7&  $+$24 56 24&     0.80\p0.05  &                  &                   &             &             &           &                 \nl
NGC 3359        &16200409\c&L02&10 46 35.4&  $+$63 14 50&     0.43\p0.06  &                  &                   &             &             &           &                 \nl
NGC 3359        &16200409\c&L02&10 46 36.9&  $+$63 13 51&     0.90\p0.05  &                  &                   &             &             &           &                 \nl
NGC 3359        &16200409\c&L02&10 46 38.4&  $+$63 12 52&     0.80\p0.04  &                  &                   &             &             &           &                 \nl
NGC 3359        &16200409\c&L02&10 46 39.9&  $+$63 11 53&     0.21\p0.04  &                  &                   &             &             &           &                 \nl
NGC 3368        &17400510\c&L02&10 46 45.1&  $+$11 47 42&     0.26\p0.04  &                  &                   &             &             &           &                 \nl
NGC 3368        &17400510\c&L02&10 46 45.5&  $+$11 48 41&     0.35\p0.04  &                  &                   &             &             &           &                 \nl
NGC 3368        &17400510\c&L02&10 46 45.8&  $+$11 49 41&     0.40\p0.02  &                  &                   &             &             &           &                 \nl
NGC 3368        &17400510\c&L02&10 46 46.2&  $+$11 50 41&     0.21\p0.03  &                  &                   &             &             &           &                 \nl
NGC 3368        &17400518\c&L02&10 47 45.6&  $+$11 49 10&         $<$0.12 &                  &                   &             &             &           &                \nl
IRAS F10565+2448&20200453  &L02&10 59 18.1&  $+$24 32 34&    0.47\p0.09   &                  &           $<$0.16 &     $<$0.26 &  0.76\p0.08 &           &               \nl
NGC 3557        &25400927  &L02&11 09 58.4&  $-$37 32 17&        $<$0.17  &  $<$0.05         &           $<$0.10 &    $<$0.55  &     $<$0.71 &  $<$1.21  &  $<$2.09    \nl
NGC 3556        &20400612\c&L02&11 11 21.3&  $+$55 39 59&     1.99\p0.08  &                  &                   &             &             &           &                 \nl
NGC 3556        &20400612\c&L02&11 11 28.2&  $+$55 40 09&     3.79\p0.11  &                  &                   &             &             &           &                 \nl
NGC 3556        &20400612\c&L02&11 11 35.2&  $+$55 40 19&     2.73\p0.08  &                  &                   &             &             &           &                 \nl
NGC 3556        &20400612\c&L02&11 11 42.3&  $+$55 40 29&     2.24\p0.06  &                  &                   &             &             &           &                 \nl
NGC 3556        &20400650\c&L02&11 11 21.3&  $+$55 39 59&                 &                  &                   &             &  1.15\p0.12 &           &                 \nl
NGC 3556        &20400650\c&L02&11 11 28.2&  $+$55 40 09&                 &                  &                   &             &  2.75\p0.16 &           &                 \nl
NGC 3556        &20400650\c&L02&11 11 35.2&  $+$55 40 19&                 &                  &                   &             &  1.62\p0.09 &           &                 \nl
NGC 3556        &20400650\c&L02&11 11 42.3&  $+$55 40 29&                 &                  &                   &             &  1.35\p0.08 &           &                 \nl
NGC 3583        &19500252  &L02&11 14 10.8&  $+$48 19 03&    1.85\p0.11   &                  &       0.21\p0.06  &             &  0.93\p0.05 &           &                 \nl
NGC 3620        &27600981  &L02&11 16 04.4&  $-$76 12 53&    2.17\p0.18   &  0.22\p0.05      &           $<$0.29 &     $<$1.10 & 1.94\p0.19  &   $<$1.91 &     $<$2.20 \nl
NGC 3623        &18400913\c&L02&11 18 55.1&  $+$13 07 41&     0.28\p0.05  &                  &                   &             &             &           &                 \nl
NGC 3623        &18400913\c&L02&11 18 55.5&  $+$13 06 41&     0.22\p0.02  &                  &                   &             &             &           &                 \nl
NGC 3623        &18400913\c&L02&11 18 55.9&  $+$13 05 42&     0.50\p0.03  &                  &                   &             &             &           &                 \nl
NGC 3623        &18400913\c&L02&11 18 56.3&  $+$13 04 42&     0.39\p0.04  &                  &                   &             &             &           &                 \nl
NGC 3623        &18400913\c&L02&11 18 56.8&  $+$13 03 42&     0.29\p0.05  &                  &                   &             &             &           &                 \nl
NGC 3683        &19401033  &L02&11 27 32.0&  $+$56 52 43&    3.43\p0.27   &                  &           $<$0.24 & 1.39\p0.09  & 1.84\p0.08  &0.63\p0.21 &                \nl
NGC 3690        &18000704  &L01&11 28 32.4&  $+$58 33 43&    8.22\p0.12   &  0.36\p0.04      &       0.42\p0.09  & 8.38\p0.43  & 8.32\p0.27  &1.91\p0.38 & 7.48\p0.88      \nl
NGC 3705        &18400670  &L02&11 30 06.8&  $+$09 16 36&    0.98\p0.05   &                  &            $<$0.07&             &             &           &                \nl
NGC 3885        &25200720  &L02&11 46 46.5&  $-$27 55 22&    1.50\p0.05   &                  &       0.22\p0.04  & 0.41\p0.10  &  1.20\p0.12 &           &                 \nl
NGC 3949        &19500325  &L02&11 53 41.4&  $+$47 51 31&    2.76\p0.07   &  0.06\p0.01      &           $<$0.21 & 1.67\p0.12  &  1.79\p0.07 &           &                \nl
NGC 4027        &24200362  &L02&11 59 30.6&  $-$19 15 48&    2.92\p0.10   &                  &           $<$0.20 & 1.31\p0.10  & 1.62\p0.04  &0.61\p0.20 &                \nl
NGC 4038        &25301107\c&L01&12 01 53.0&  $-$18 52 05&    5.02\p0.13   &  0.22\p0.03      &       0.27\p0.06  & 2.87\p0.30  & 3.82\p0.33  &           & 3.02\p0.56      \nl
NGC 4039        &24002548\c&L01&12 01 54.3&  $-$18 53 02&    7.03\p0.21   &                  &                   & 7.11\p0.49  &  6.09\p0.60 &           &                 \nl
NGC 4041        &22202506  &L01&12 02 12.0&  $+$62 08 10&    3.48\p0.05   &                  &       0.58\p0.09  &             &  1.97\p0.16 &           &                 \nl
NGC 4051        &17400919\c&L02&12 03 05.1&  $+$44 32 48&     1.14\p0.05  &                  &                   &             &             &           &                 \nl
NGC 4051        &17400919\c&L02&12 03 09.1&  $+$44 32 06&     0.94\p0.08  &                  &                   &             &             &           &                 \nl
NGC 4051        &17400919\c&L02&12 03 13.0&  $+$44 31 23&     1.16\p0.08  &                  &                   &             &             &           &                 \nl
NGC 4102        &19500584  &L02&12 06 23.4&  $+$52 42 41&    2.88\p0.12   &  0.26\p0.05      &           $<$0.31 & 0.75\p0.21  & 3.49\p0.31  &   $<$2.13 &     $<$1.31  \nl
NGC 4125        &22400435  &L01&12 08 04.4&  $+$65 10 36&        $<$0.16  &                  &           $<$0.09 &     $<$0.38 &     $<$0.60 &   $<$1.05 &    $<$0.99\nl
IRAS 12071-0444 &24600521  &L02&12 09 45.3&  $-$05 m1 13&         $<$0.10 &                  &                   &             &             &           &                \nl
NGC 4151        &35300163  &L01&12 10 32.6&  $+$39 24 20&    0.74\p0.06   &                  &                   &             &  3.76\p0.29 &           &                 \nl
NGC 4151        &35400167  &L01&12 10 32.6&  $+$39 24 20&    0.62\p0.05   &                  &                   &             &  3.94\p0.27 &           &                 \nl
NGC 4151        &35400268  &L01&12 10 32.6&  $+$39 24 20&    0.74\p0.08   &                  &                   &             &  3.38\p0.57 &           &                 \nl
NGC 4151        &35700169  &L01&12 10 32.6&  $+$39 24 20&    0.71\p0.08   &                  &                   &             &  3.26\p0.30 &           &                 \nl
NGC 4151        &35800185  &L01&12 10 32.6&  $+$39 24 20&    0.78\p0.06   &                  &                   &             &  3.70\p0.30 &           &                 \nl
VCC 66          &23901366  &L02&12 12 46.9&  $+$10 52 06&     0.78\p0.03  &                  &                   &             &             &           &                 \nl
NGC 4189        &23800501  &L02&12 13 47.2&  $+$13 25 26&    0.94\p0.06   &                  &        0.07\p0.01 &             &             &           &                 \nl
VCC 92          &23501001\c&L02&12 13 48.3&  $+$14 54 07&     0.93\p0.05  &                  &                   &             &             &           &                 \nl
NGC 4194        &19401369  &L02&12 14 10.1&  $+$54 31 40&    2.17\p0.08   &  0.13\p0.03      &           $<$0.19 & 2.06\p0.14  & 2.80\p0.17  &0.65\p0.22 &                \nl
NGC 4222        &23800507  &L02&12 16 22.7&  $+$13 18 24&     0.47\p0.03  &                  &                   &             &             &           &                 \nl
PG 1211+143     &23800176  &L01&12 14 17.6&  $+$14 03 12&        $<$0.25  &                  &                   &             &      $<$0.84&           &               \nl
NGC 4236        &17700222\c&L02&12 16 31.3&  $+$69 31 16&         $<$0.28 &                  &                   &             &             &           &                \nl
NGC 4236        &17700222\c&L02&12 16 34.7&  $+$69 30 19&     0.16\p0.04  &                  &                   &             &             &           &                 \nl
NGC 4236        &17700222\c&L02&12 16 38.1&  $+$69 29 22&     0.21\p0.04  &                  &                   &             &             &           &                 \nl
NGC 4236        &17700222\c&L02&12 16 41.6&  $+$69 28 25&     0.25\p0.05  &                  &                   &             &             &           &                 \nl
NGC 4236        &17700222\c&L02&12 16 45.0&  $+$69 27 27&         $<$0.25 &                  &                   &             &             &           &                \nl
NGC 4236        &17700222\c&L02&12 16 48.5&  $+$69 26 30&     0.24\p0.04  &                  &                   &             &             &           &                 \nl
NGC 4236        &17700222\c&L02&12 16 51.9&  $+$69 25 33&         $<$0.14 &                  &                   &             &             &           &                \nl
NGC 4236        &17700222\c&L02&12 16 55.4&  $+$69 24 35&     0.27\p0.05  &                  &                   &             &             &           &                 \nl
NGC 4278        &22900838  &L01&12 20 06.6&  $+$29 16 57&     0.25\p0.03  &                  &                   &             &             &           &                 \nl
VCC 460         &23401707  &L02&12 21 13.2&  $+$18 23 03&     0.28\p0.02  &                  &                   &             &             &           &                 \nl
NGC 4294        &23800903  &L02&12 21 17.7&  $+$11 30 36&    0.94\p0.08   &                  &            $<$0.08&             &             &           &                \nl
NGC 4299        &23800905  &L02&12 21 40.5&  $+$11 30 04&    0.93\p0.09   &                  &            $<$0.07&             &             &           &                \nl
NGC 4314        &22901024  &L02&12 22 29.6&  $+$29 54 35&         $<$0.19 &                  &                   &             &             &           &                \nl
NGC 4314        &22901024  &L02&12 22 31.9&  $+$29 53 43&     0.66\p0.04  &                  &                   &             &             &           &                 \nl
NGC 4314        &22901024  &L02&12 22 34.2&  $+$29 52 51&     0.10\p0.02  &                  &                   &             &             &           &                 \nl
NGC 4374        &23502543  &L01&12 25 03.1&  $+$12 53 11&        $<$0.14  &                  &                   &             &      $<$0.56&           &               \nl
VCC 857         &23401706  &L02&12 25 55.9&  $+$18 12 47&     0.16\p0.02  &                  &                   &             &             &           &                 \nl
VCC 873         &23100325  &L02&12 26 06.8&  $+$13 06 47&     1.90\p0.05  &                  &                   &             &             &           &                 \nl
VCC 873         &23100326  &L02&12 26 06.8&  $+$13 06 47&     1.86\p0.05  &                  &                   &             &             &           &                 \nl
I Zw 36         &19401278  &L02&12 25 59.0&  $+$48 29 37&        $<$0.09  &   $<$0.06        &                   &             &      $<$0.39&           &              \nl
I Zw 36         &19401278  &L02&12 26 17.1&  $+$48 29 36&        $<$0.09  &   $<$0.06        &                   &             &      $<$0.54&           &              \nl
I Zw 36         &19401278  &L02&12 26 35.2&  $+$48 29 36&        $<$0.08  &   $<$0.06        &                   &             &      $<$0.44&           &              \nl
I Zw 36         &19401279  &L02&12 26 17.2&  $+$48 32 36&        $<$0.09  &   $<$0.05        &                   &             &      $<$0.55&           &              \nl
I Zw 36         &19401279  &L02&12 26 17.1&  $+$48 29 36&        $<$0.12  &   $<$0.07        &                   &             &      $<$0.43&           &              \nl
I Zw 36         &19401279  &L02&12 26 17.1&  $+$48 26 36&        $<$0.05  &   $<$0.06        &                   &             &      $<$0.66&           &              \nl
NGC 4414        &22901605  &L01&12 26 27.1&  $+$31 13 21&    7.53\p0.09   &                  &       0.98\p0.11  &             &  3.31\p0.24 &           &                 \nl
NGC 4414        &22901606  &L01&12 26 50.3&  $+$31 13 21&        $<$0.15  &                  &        $<$0.16    &             &    $<$0.82  &           &               \nl
NGC 4418        &24100401  &L02&12 26 54.6&  $-$00 52 40&    0.17\p0.03   & $<$0.14          &           $<$0.28 &   $<$0.52   &    $<$0.67  &   $<$1.86 &  1.29\p0.46   \nl
VCC 1003        &23100640  &L02&12 27 26.2&  $+$11 06 30&     0.15\p0.02  &                  &                   &             &             &           &                 \nl
VCC 1043        &23100330  &L02&12 27 45.7&  $+$13 00 30&     0.77\p0.02  &                  &                   &             &             &           &                 \nl
NGC 4449        &23400120  &L01&12 28 11.1&  $+$44 06 47&    2.78\p0.08   &                  &                   & 4.18\p0.69  &  1.33\p0.13 &           &                 \nl
VCC 1110        &23401705  &L02&12 28 29.5&  $+$17 05 06&     0.25\p0.02  &                  &                   &             &             &           &                 \nl
VCC 1158        &23100329  &L02&12 29 03.0&  $+$13 11 07&         $<$0.11 &                  &                   &             &             &           &                \nl
VCC 1253        &23100328  &L02&12 30 02.9&  $+$13 38 07&         $<$0.08 &                  &                   &             &             &           &                \nl
NGC 4490        &20501578  &L02&12 30 36.9&  $+$41 38 23&    4.32\p0.11   &  $<$0.16         &       0.23\p0.07  & 5.46\p0.34  & 3.29\p0.16  &   $<$2.68 & 4.41\p0.50    \nl
NGC 4486        &23800817  &L02&12 30 49.5&  $+$12 23 28&    0.15\p0.05   &                  &                   &             &  0.58\p0.08 &           &                 \nl
NGC 4486        &23800817  &L02&12 30 49.5&  $+$12 26 28&        $<$0.15  &                  &                   &             &      $<$0.21&           &               \nl
VCC 1326        &23100638  &L02&12 30 57.1&  $+$11 29 02&     0.15\p0.03  &                  &                   &             &             &           &                 \nl
VCC 1412        &23100639  &L02&12 32 05.5&  $+$11 10 38&         $<$0.09 &                  &                   &             &             &           &                \nl
NGC 4519        &23600324  &L02&12 33 30.4&  $+$08 39 15&    0.84\p0.05   &                  &            $<$0.05&             &             &           &                \nl
NGC 4522        &23900709  &L02&12 33 39.8&  $+$09 10 29&     0.89\p0.06  &                  &                   &             &             &           &                 \nl
NGC 4559        &18402027\c&L02&12 35 51.8&  $+$27 59 42&     0.36\p0.02  &                  &                   &             &             &           &                 \nl
NGC 4559        &18402027\c&L02&12 35 54.0&  $+$27 58 50&     0.73\p0.04  &                  &                   &             &             &           &                 \nl
NGC 4559        &18402027\c&L02&12 35 56.3&  $+$27 57 58&     1.32\p0.05  &                  &                   &             &             &           &                 \nl
NGC 4559        &18402027\c&L02&12 35 58.5&  $+$27 57 06&     1.48\p0.05  &                  &                   &             &             &           &                 \nl
NGC 4559        &18402027\c&L02&12 36 00.8&  $+$27 56 14&     0.78\p0.06  &                  &                   &             &             &           &                 \nl
NGC 4559        &18402027\c&L02&12 36 03.1&  $+$27 55 22&     0.16\p0.04  &                  &                   &             &             &           &                 \nl
NGC 4559        &18402052\c&L02&12 35 51.8&  $+$27 59 42&                 &                  &                   &             &  0.52\p0.05 &           &                 \nl
NGC 4559        &18402052\c&L02&12 35 54.0&  $+$27 58 50&                 &                  &                   &             &  0.31\p0.09 &           &                 \nl
NGC 4559        &18402052\c&L02&12 35 56.3&  $+$27 57 58&                 &                  &                   &             &  0.99\p0.17 &           &                 \nl
NGC 4559        &18402052\c&L02&12 35 58.5&  $+$27 57 06&                 &                  &                   &             &  0.78\p0.06 &           &                 \nl
NGC 4559        &18402052\c&L02&12 36 00.8&  $+$27 56 14&                 &                  &                   &             &  0.42\p0.09 &           &                 \nl
NGC 4559        &18402052\c&L02&12 36 03.1&  $+$27 55 22&                 &                  &                   &             &      $<$0.28&           &                \nl
NGC 4569        &23100323\c&L02&12 36 49.9&  $+$13 09 53&     1.53\p0.04  &                  &                   &             &             &           &                 \nl
NGC 4569        &23902579\c&L02&12 36 49.8&  $+$13 09 46&    1.52\p0.08   &                  &                   &             & 1.23\p0.23  &           &     $<$1.69    \nl
NGC 4569        &23902579\c&L02&12 36 49.8&  $+$13 12 45&        $<$0.28  &                  &                   &             &     $<$0.67 &           &     $<$1.96  \nl
NGC 4589        &22401253  &L01&12 37 24.0&  $+$74 11 30&        $<$0.13  &                  &                   &     $<$0.42 &     $<$0.86 &   $<$1.46 &     $<$1.03\nl
VCC 1727        &24101145  &L02&12 37 43.5&  $+$11 49 06&     0.74\p0.03  &                  &                   &             &             &           &                 \nl
VCC 1813        &24101147  &L02&12 39 56.3&  $+$10 10 37&        $<$0.09  &                  &                   &             &             &           &                \nl
VCC 1869        &24101148  &L02&12 41 13.6&  $+$10 09 14&         $<$0.09 &                  &                   &             &             &           &                \nl
VCC 1972        &24101146  &L02&12 43 32.4&  $+$11 34 46&     1.96\p0.05  &                  &                   &             &             &           &                 \nl
NGC 4651        &56400639  &L02&12 43 38.5&  $+$16 23 29&                 &                  &                   &             &      $<$0.44&           &                \nl
NGC 4651        &56400639  &L02&12 43 42.6&  $+$16 23 39&                 &                  &                   &             &      $<$0.90&           &                \nl
NGC 4651        &56400639  &L02&12 43 46.7&  $+$16 23 50&                 &                  &                   &             &      $<$0.53&           &                \nl
NGC 4651        &56400717  &L02&12 43 34.4&  $+$16 23 19&         $<$0.29 &                  &                   &             &             &           &                \nl
NGC 4651        &56400717  &L02&12 43 38.4&  $+$16 23 29&     0.76\p0.09  &                  &                   &             &             &           &                 \nl
NGC 4651        &56400717  &L02&12 43 42.5&  $+$16 23 39&     2.03\p0.08  &                  &                   &             &             &           &                 \nl
NGC 4651        &56400717  &L02&12 43 46.6&  $+$16 23 50&     0.50\p0.06  &                  &                   &             &             &           &                 \nl
NGC 4651        &56400717  &L02&12 43 50.8&  $+$16 24 00&         $<$0.30 &                  &                   &             &             &           &                \nl
VCC 1987        &22601512  &L02&12 43 57.2&  $+$13 07 35&     3.00\p0.06  &                  &                   &             &             &           &                 \nl
NGC 4656        &22901831\c&L02&12 43 50.9&  $+$32 08 04&         $<$0.26 &                  &                   &             &             &           &                \nl
NGC 4656        &22901831\c&L02&12 43 53.5&  $+$32 08 54&         $<$0.17 &                  &                   &             &             &           &                \nl
NGC 4656        &22901831\c&L02&12 43 56.1&  $+$32 09 44&     0.58\p0.06  &                  &                   &             &             &           &                 \nl
NGC 4656        &22901831\c&L02&12 43 58.7&  $+$32 10 34&     0.52\p0.06  &                  &                   &             &             &           &                 \nl
NGC 4656        &22901831\c&L02&12 44 01.2&  $+$32 11 24&     0.33\p0.06  &                  &                   &             &             &           &                 \nl
NGC 4656        &22901831\c&L02&12 44 03.8&  $+$32 12 15&     0.44\p0.06  &                  &                   &             &             &           &                 \nl
NGC 4656        &22901831\c&L02&12 44 06.4&  $+$32 13 05&     0.24\p0.04  &                  &                   &             &             &           &                 \nl
NGC 4670        &58000205  &L01&12 45 17.1&  $+$27 07 31&    0.94\p0.08   &  $<$0.17         &           $<$0.24 & 2.00\p0.41  &     $<$1.13 &   $<$2.67 &     $<$4.81\nl
NGC 4691        &23101063  &L02&12 48 13.5&  $-$03 19 59&    2.46\p0.10   &                  &           $<$0.34 & 1.34\p0.07  & 1.66\p0.10  &    $<$0.93&               \nl
VCC 2070        &24101451  &L02&12 48 23.3&  $+$08 29 14&     0.13\p0.02  &                  &                   &             &             &           &                 \nl
NGC 4713        &22500755  &L02&12 49 58.0&  $+$05 18 38&    1.40\p0.06   &                  &           $<$0.07 &             &  0.94\p0.04 &           &                \nl
Mrk 231         &02700457  &L01&12 56 14.6&  $+$56 52 24&        $<$0.59  &                  &                   &             &      $<$3.05&           &               \nl
Mrk 231         &03100357  &L01&12 56 14.6&  $+$56 52 24&        $<$0.66  &                  &                   &             &      $<$3.23&           &               \nl
Mrk 231         &05100540  &L01&12 56 14.6&  $+$56 52 24&    0.23\p0.05   &                  &                   &             &  0.62\p0.17 &           &                 \nl
Mrk 231         &18001306  &L01&12 56 14.2&  $+$56 52 24&    0.27\p0.06   &                  &                   &             &      $<$0.75&           &                \nl
Mrk 231         &60300241  &L01&12 56 14.2&  $+$56 52 24&    0.44\p0.03   &                  &                   &             &      $<$0.45&           &                \nl
IC 3908         &25202247  &L02&12 56 40.4&  $-$07 33 39&    2.24\p0.07   & 0.08\p0.01       &           $<$0.24 & 0.73\p0.07  &  1.26\p0.08 &           &                \nl
NGC 4818        &25700436  &L02&12 56 48.7&  $-$08 30 56&     0.83\p0.10  &                  &                   &             &             &           &                 \nl
NGC 4818        &25700436  &L02&12 56 48.9&  $-$08 31 55&     1.14\p0.05  &                  &                   &             &             &           &                 \nl
NGC 4818        &25700454  &L02&12 57 48.8&  $-$08 31 24&         $<$0.15 &                  &                   &             &             &           &                \nl
NGC 4818        &25700454  &L02&12 56 48.7&  $-$08 30 56&                 &                  &                   &             &  1.62\p0.15 &           &                 \nl
NGC 4818        &25700454  &L02&12 56 48.9&  $-$08 31 55&                 &                  &                   &             &  1.30\p0.18 &           &                 \nl
NGC 4818        &25700471  &L02&12 57 48.8&  $-$08 31 24&                 &                  &                   &             &      $<$0.20&           &                \nl
NGC 4861        &24500610  &L02&12 59 01.7&  $+$34 51 39&        $<$0.19  &                  &           $<$0.24 &             &     $<$0.50 &           &     $<$1.84 \nl
NGC 4945        &08101705\c&L01&13 05 26.2&  $-$49 28 15&   37.77\p0.95   &                  &                   &             & 20.82\p1.26 &           &                 \nl
NGC 4945        &28000440\c&L01&13 05 26.5&  $-$49 27 54&   32.12\p0.87   &                  &       4.25\p0.75  & 7.89\p1.16  & 19.62\p1.26 &           &                 \nl
NGC 4945        &28000446\c&L02&13 05 26.5&  $-$49 27 54&   32.12\p0.94   &  $<$3.34         &        5.30\p1.01 &     $<$6.21 & 17.67\p1.48 &           &               \nl
NGC 4945        &28000449\c&L02&13 05 36.9&  $-$49 25 45&    8.33\p0.16   &  $<$0.36         &        $<$0.70    &  1.69\p0.36 &   4.28\p0.20&           &           \nl
NGC 4945        &28000450\c&L02&13 05 12.3&  $-$49 30 54&   10.38\p0.18   &  0.45\p0.10      &           $<$0.94 & 3.28\p0.22  &  5.47\p0.21 &           &                \nl
NGC 5005        &23902737\c&L02&13 10 51.7&  $+$37 03 07&     1.58\p0.05  &                  &                   &             &             &           &                 \nl
NGC 5005        &23902737\c&L02&13 10 56.2&  $+$37 03 32&     2.45\p0.06  &                  &                   &             &             &           &                 \nl
NGC 5005        &23902737\c&L02&13 11 00.8&  $+$37 03 57&     1.40\p0.08  &                  &                   &             &             &           &                 \nl
NGC 5005        &23902756\c&L02&13 10 51.7&  $+$37 03 07&                 &                  &                   &             &  1.03\p0.05 &           &                 \nl
NGC 5005        &23902756\c&L02&13 10 56.2&  $+$37 03 32&                 &                  &                   &             &  2.18\p0.22 &           &                 \nl
NGC 5005        &23902756\c&L02&13 11 00.8&  $+$37 03 57&                 &                  &                   &             &  0.57\p0.08 &           &                 \nl
UGCA 332        &25700705  &L02&13 11 58.4&  $-$12 03 50&     0.07\p0.01  &                  &                   &             &             &           &                 \nl
IC 860          &24300656  &L02&13 15 03.5&  $+$24 37 07&        $<$0.20  &                  &           $<$0.22 &$<$0.30      & $<$0.27     &$<$0.33    &             \nl
IC 883          &21501370  &L02&13 20 35.3&  $+$34 08 21&    0.96\p0.04   &                  &          $<$0.20  &0.58\p0.09   &  1.30\p0.09 &           &             \nl
Cen A           &28001742\c&L02&13 25 30.2&  $-$43 01 20&                 &                  &                   &             &             &   $<$1.90 & 3.66\p0.48     \nl
Cen A           &45400109\c&L01&13 25 27.6&  $-$43 01 08&   27.70\p0.34   &                  &                   & 6.93\p1.22  & 21.44\p1.56 &           &                 \nl
Cen A           &45400151\c&L02&13 25 22.8&  $-$43 00 42&   22.23\p0.38   & 0.95\p0.11       &       2.57\p0.36  & 6.24\p0.51  &  9.43\p0.42 &           &                 \nl
Cen A           &45400151\c&L02&13 25 37.6&  $-$43 01 58&    9.07\p0.20   & 0.21\p0.06       &           $<$0.60 & 2.36\p0.44  &  5.65\p0.39 &           &                \nl
Cen A           &63400212\c&L02&13 25 57.1&  $-$43 01 54&    0.57\p0.02   &                  &        0.03\p0.01 &             &             &           &                 \nl
Cen A           &63400464\c&L01&13 25 27.6&  $-$43 01 08&   30.61\p0.26   & 1.10\p0.14       &       1.36\p0.21  & 6.41\p0.48  &20.33\p0.52  &           & 4.99\p0.94      \nl
IC 4249         &25201902  &L02&13 27 06.7&  $-$27 57 21&         $<$0.14 &                  &                   &             &             &           &                \nl
ESO 173-G015    &30601434  &L01&13 27 24.4&  $-$57 29 23&    5.05\p0.34   &                  &                   & 3.55\p0.27  &  4.06\p0.25 &           &                 \nl
M 51            &35100317\c&L01&13 29 44.3&  $+$47 10 23&    3.41\p0.06   &                  &       0.37\p0.07  &             &  1.89\p0.24 &           &                 \nl
M 51            &35100450\c&L02&13 29 42.9&  $+$47 11 41&    2.17\p0.13   &                  &           $<$0.36 &     $<$0.88 &  0.68\p0.15 &           &               \nl
M 51            &35100450\c&L02&13 29 44.4&  $+$47 10 12&    3.34\p0.13   &                  &       0.43\p0.10  &     $<$0.83 &  1.09\p0.20 &           &                \nl
M 51            &35100450\c&L02&13 29 45.9&  $+$47 08 44&    0.94\p0.11   &                  &           $<$0.28 &      $<$0.99&      $<$0.56&           &              \nl
M 51            &35100651\c&L01&13 29 53.2&  $+$47 11 48&    9.77\p0.27   &                  &       2.20\p0.19  & 1.32\p0.28  &  4.54\p0.70 &           &                 \nl
M 51            &35100749\c&L02&13 30 03.8&  $+$47 15 23&    9.63\p0.08   &                  &           $<$0.21 &     $<$1.25 &      $<$0.77&           &              \nl
M 51            &35100749\c&L02&13 30 01.7&  $+$47 14 41&    1.37\p0.11   &                  &           $<$0.33 &     $<$1.56 &      $<$0.84&           &              \nl
M 51            &35100749\c&L02&13 29 59.6&  $+$47 13 58&    4.44\p0.15   &                  &       0.40\p0.09  &     $<$1.37 &  1.60\p0.29 &           &                \nl
M 51            &35100749\c&L02&13 29 57.4&  $+$47 13 15&    3.71\p0.15   &                  &           $<$0.41 &     $<$0.89 &  1.83\p0.26 &           &               \nl
M 51            &35100749\c&L02&13 29 55.3&  $+$47 12 32&    5.29\p0.18   &                  &       1.02\p0.24  &     $<$1.21 &  1.43\p0.19 &           &                \nl
M 51            &35400552\c&L02&13 29 59.4&  $+$47 15 55&    0.84\p0.07   &                  &           $<$0.26 &     $<$0.60 &      $<$0.50&           &              \nl
M 51            &54100212\c&L01&13 29 45.0&  $+$47 09 17&    2.37\p0.06   &                  &                   &             &      $<$0.64&           &                \nl
M 51            &54100310\c&L01&13 29 52.3&  $+$47 11 54&    9.32\p0.16   &                  &       1.55\p0.26  &             &  5.18\p0.26 &           &                 \nl
M 83            &25601006\c&L01&13 37 06.1&  $-$29 50 42&    6.00\p0.11   &                  &       0.51\p0.07  & 0.97\p0.16  &  2.44\p0.14 &           &                 \nl
M 83            &25601102\c&L01&13 36 51.2&  $-$29 51 47&    6.54\p0.12   &                  &       0.37\p0.08  & 1.58\p0.25  &  3.20\p0.48 &           &                 \nl
M 83            &44700555\c&L02&13 37 00.3&  $-$29 51 51&                 &                  &                   &             &             &   $<$2.93 &     $<$4.24   \nl
M 83            &44700574\c&L01&13 37 00.3&  $-$29 51 51&   18.14\p0.35   &                  &       2.51\p0.27  & 3.36\p0.41  & 12.24\p0.79 &           &                 \nl
M 83            &45400254\c&L02&13 37 12.5&  $-$29 50 16&    3.68\p0.25   &                  &           $<$0.34 & 1.55\p0.32  &  1.56\p0.27 &           &                \nl
M 83            &45400254\c&L02&13 37 15.0&  $-$29 50 47&    2.75\p0.09   &                  &           $<$0.34 &     $<$2.15 &      $<$1.93&           &              \nl
M 83            &45400254\c&L02&13 37 17.4&  $-$29 51 19&    1.50\p0.08   &                  &           $<$0.34 &     $<$1.71 &      $<$0.96&           &              \nl
M 83            &45400254\c&L02&13 37 10.1&  $-$29 50 47&    5.59\p0.30   &                  &       0.67\p0.11  &     $<$2.12 &  2.15\p0.40 &           &                \nl
M 83            &45400254\c&L02&13 37 12.5&  $-$29 51 19&    3.59\p0.14   &                  &       0.35\p0.09  &     $<$1.69 &  1.47\p0.31 &           &                \nl
M 83            &45400254\c&L02&13 37 15.0&  $-$29 51 51&    1.98\p0.10   &                  &           $<$0.36 &     $<$1.45 &      $<$1.25&           &              \nl
M 83            &45400254\c&L02&13 37 07.6&  $-$29 51 19&    7.40\p0.09   &                  &       1.05\p0.14  & 1.79\p0.49  &  3.75\p0.40 &           &                 \nl
M 83            &45400254\c&L02&13 37 10.1&  $-$29 51 51&    5.11\p0.18   &                  &       0.55\p0.15  &     $<$1.63 &  2.57\p0.70 &           &                \nl
M 83            &45400254\c&L02&13 37 12.5&  $-$29 52 23&    2.18\p0.12   &                  &           $<$0.36 &     $<$1.79 &      $<$0.77&           &              \nl
M 83            &45400254\c&L02&13 37 05.2&  $-$29 51 51&    4.19\p0.20   &                  &       0.90\p0.18  &     $<$1.14 &  3.55\p0.43 &           &                \nl
M 83            &45400254\c&L02&13 37 07.6&  $-$29 52 23&    4.82\p0.12   &                  &       0.57\p0.10  &     $<$1.50 &  1.78\p0.19 &           &                \nl
M 83            &45400254\c&L02&13 37 10.1&  $-$29 52 55&    3.15\p0.15   &                  &           $<$0.41 &     $<$1.70 &  1.91\p0.30 &           &               \nl
M 83            &45400254\c&L02&13 37 02.7&  $-$29 52 23&    6.74\p0.19   &                  &       1.78\p0.25  &     $<$1.85 & 10.35\p0.77 &           &                \nl
M 83            &45400254\c&L02&13 37 05.2&  $-$29 52 54&    3.27\p0.13   &                  &       0.39\p0.12  &     $<$1.76 &  1.62\p0.34 &           &                \nl
M 83            &45400254\c&L02&13 37 07.6&  $-$29 53 26&    3.27\p0.12   &                  &           $<$0.39 &     $<$1.69 &  1.65\p0.44 &           &               \nl
M 83            &45400254\c&L02&13 37 00.3&  $-$29 52 54&    4.87\p0.10   &                  &       1.18\p0.26  &     $<$2.26 &  2.42\p0.28 &           &                \nl
M 83            &45400254\c&L02&13 37 02.7&  $-$29 53 26&    3.15\p0.09   &                  &       0.55\p0.14  &     $<$1.17 &  1.40\p0.25 &           &                \nl
M 83            &45400254\c&L02&13 37 05.2&  $-$29 53 58&    3.50\p0.13   &                  &           $<$0.47 &     $<$1.54 &  1.75\p0.49 &           &               \nl
M 83            &45400254\c&L02&13 36 57.8&  $-$29 53 26&    4.30\p0.09   &                  &       0.48\p0.08  &     $<$1.30 &  1.74\p0.38 &           &                \nl
M 83            &45400254\c&L02&13 37 00.3&  $-$29 53 58&    3.37\p0.12   &                  &           $<$0.45 &     $<$1.26 &      $<$1.52&           &              \nl
M 83            &45400254\c&L02&13 37 02.7&  $-$29 54 30&    3.04\p0.14   &                  &           $<$0.34 &     $<$1.55 &  1.45\p0.35 &           &               \nl
M 83            &45400254\c&L02&13 36 55.4&  $-$29 53 58&    3.05\p0.20   &                  &       0.46\p0.12  &     $<$1.60 &  1.90\p0.31 &           &                \nl
M 83            &45400254\c&L02&13 36 57.8&  $-$29 54 30&    2.70\p0.20   &                  &           $<$0.36 &     $<$1.76 &      $<$1.02&           &              \nl
M 83            &45400254\c&L02&13 37 00.3&  $-$29 55 02&    2.02\p0.09   &                  &       0.31\p0.10  &     $<$2.23 &  1.16\p0.17 &           &                \nl
M 83            &64200153\c&L02&13 37 02.7&  $-$29 48 07&    1.68\p0.09   &                  &           $<$0.31 &     $<$2.20 &      $<$1.69&           &              \nl
M 83            &64200153\c&L02&13 37 05.2&  $-$29 48 39&    2.67\p0.12   &                  &           $<$0.37 &     $<$1.68 &  1.40\p0.38 &           &               \nl
M 83            &64200153\c&L02&13 37 07.6&  $-$29 49 10&    4.73\p0.12   &                  &           $<$0.38 &     $<$2.09 &  1.42\p0.45 &           &               \nl
M 83            &64200153\c&L02&13 37 10.1&  $-$29 49 42&    4.29\p0.21   &                  &           $<$0.61 &     $<$1.93 &      $<$2.06&           &              \nl
M 83            &64200153\c&L02&13 37 00.3&  $-$29 48 39&    2.66\p0.12   &                  &           $<$0.47 &     $<$1.40 &      $<$1.47&           &              \nl
M 83            &64200153\c&L02&13 37 02.7&  $-$29 49 11&    3.36\p0.13   &                  &          $<$0.42  &      $<$2.09&  1.96\p0.65 &           &               \nl
M 83            &64200153\c&L02&13 37 05.2&  $-$29 49 42&    5.10\p0.17   &                  &           $<$0.55 &     $<$1.76 &  2.35\p0.52 &           &               \nl
M 83            &64200153\c&L02&13 37 07.6&  $-$29 50 14&    4.24\p0.11   &                  &       0.62\p0.11  &     $<$1.98 &  1.64\p0.33 &           &                \nl
M 83            &64200153\c&L02&13 36 57.8&  $-$29 49 11&    3.00\p0.11   &                  &       0.41\p0.11  &     $<$1.70 &      $<$1.40&           &               \nl
M 83            &64200153\c&L02&13 37 00.3&  $-$29 49 42&    3.29\p0.14   &                  &           $<$0.43 &     $<$1.53 &      $<$3.10&           &              \nl
M 83            &64200153\c&L02&13 37 02.7&  $-$29 50 14&    4.54\p0.12   &                  &       0.51\p0.16  &     $<$1.58 &  1.37\p0.27 &           &                \nl
M 83            &64200153\c&L02&13 37 05.2&  $-$29 50 46&    6.05\p0.18   &                  &       1.02\p0.27  &     $<$1.56 &      $<$1.98&           &               \nl
M 83            &64200153\c&L02&13 36 55.4&  $-$29 49 43&    4.22\p0.14   &                  &           $<$0.44 &     $<$1.88 &  1.91\p0.52 &           &               \nl
M 83            &64200153\c&L02&13 36 57.8&  $-$29 50 14&    4.95\p0.13   &                  &           $<$0.54 &     $<$1.19 &      $<$2.09&           &              \nl
M 83            &64200153\c&L02&13 37 00.3&  $-$29 50 46&    4.72\p0.13   &                  &       0.71\p0.16  &     $<$1.90 &      $<$1.81&           &               \nl
M 83            &64200153\c&L02&13 37 02.7&  $-$29 51 18&    7.39\p0.10   &                  &       1.59\p0.32  &     $<$2.43 &  3.90\p0.39 &           &                \nl
M 83            &64200153\c&L02&13 36 53.0&  $-$29 50 14&    4.52\p0.16   &                  &       0.53\p0.12  &     $<$2.16 &  2.19\p0.19 &           &                \nl
M 83            &64200153\c&L02&13 36 55.4&  $-$29 50 46&    6.50\p0.21   &                  &       0.68\p0.13  &     $<$2.43 &  1.86\p0.47 &           &                \nl
M 83            &64200153\c&L02&13 36 57.8&  $-$29 51 18&    5.51\p0.17   &                  &       0.88\p0.12  &     $<$2.26 &  5.93\p0.52 &           &                \nl
M 83            &64200153\c&L02&13 37 00.3&  $-$29 51 50&   16.40\p0.44   &                  &       2.59\p0.27  & 3.79\p0.79  & 11.91\p0.41 &           &                 \nl
M 83            &64200153\c&L02&13 36 50.5&  $-$29 50 46&    5.11\p0.12   &                  &           $<$0.60 &     $<$2.03 &  2.30\p0.65 &           &               \nl
M 83            &64200153\c&L02&13 36 53.0&  $-$29 51 18&    8.61\p0.39   &                  &       1.06\p0.14  &     $<$2.12 &  2.90\p0.68 &           &                \nl
M 83            &64200153\c&L02&13 36 55.4&  $-$29 51 50&    5.53\p0.13   &                  &       0.62\p0.17  &     $<$2.71 &  2.43\p0.36 &           &                \nl
M 83            &64200153\c&L02&13 36 57.9&  $-$29 52 22&    8.57\p0.24   &                  &       1.66\p0.23  & 1.62\p0.32  &  7.58\p0.65 &           &                 \nl
M 83            &64200153\c&L02&13 36 48.1&  $-$29 51 18&    3.01\p0.12   &                  &           $<$0.44 &     $<$2.01 &      $<$1.96&           &              \nl
M 83            &64200153\c&L02&13 36 50.5&  $-$29 51 50&    6.34\p0.16   &                  &       0.90\p0.15  &     $<$1.74 &  2.48\p0.31 &           &                \nl
M 83            &64200153\c&L02&13 36 53.0&  $-$29 52 22&    8.82\p0.20   &                  &       1.11\p0.17  &     $<$1.79 &  3.88\p0.40 &           &                \nl
M 83            &64200153\c&L02&13 36 55.4&  $-$29 52 54&    9.03\p0.22   &                  &       1.16\p0.22  & 2.43\p0.81  &  3.53\p0.34 &           &                 \nl
M 83            &64200153\c&L02&13 36 45.6&  $-$29 51 50&    2.64\p0.10   &                  &           $<$0.31 &     $<$1.06 &      $<$1.83&           &              \nl
M 83            &64200153\c&L02&13 36 48.1&  $-$29 52 22&    4.36\p0.13   &                  &           $<$0.44 &     $<$1.74 &  1.47\p0.33 &           &               \nl
M 83            &64200153\c&L02&13 36 50.5&  $-$29 52 54&    9.17\p0.16   &                  &           $<$0.87 &     $<$2.27 &      $<$1.73&           &              \nl
M 83            &64200153\c&L02&13 36 53.0&  $-$29 53 02&    8.57\p0.29   &                  &       0.94\p0.14  &     $<$3.30 &  3.85\p0.44 &           &                \nl
M 83            &64200513\c&L01&13 37 00.8&  $-$29 51 58&   14.59\p0.21   &                  &       2.78\p0.14  & 3.45\p0.44  & 13.30\p0.37 &           &                 \nl
M 83            &64700115\c&L01&13 36 53.9&  $-$29 55 07&    1.87\p0.07   &                  &                   &             &      $<$0.74&           &                \nl
NGC 5248        &58301539\c&L02&13 37 26.3&  $+$08 53 38&     1.25\p0.05  &                  &                   &             &             &           &                 \nl
NGC 5248        &58301539\c&L02&13 37 30.1&  $+$08 53 18&     3.16\p0.10  &                  &                   &             &             &           &                 \nl
NGC 5248        &58301539\c&L02&13 37 33.9&  $+$08 52 57&     3.39\p0.08  &                  &                   &             &             &           &                 \nl
NGC 5248        &58301539\c&L02&13 37 37.7&  $+$08 52 37&     1.07\p0.10  &                  &                   &             &             &           &                 \nl
NGC 5248        &58301557\c&L02&13 37 26.3&  $+$08 53 38&                 &                  &                   &             &  0.40\p0.10 &           &                 \nl
NGC 5248        &58301557\c&L02&13 37 30.1&  $+$08 53 18&                 &                  &                   &             &  1.65\p0.18 &           &                 \nl
NGC 5248        &58301557\c&L02&13 37 33.9&  $+$08 52 57&                 &                  &                   &             &  1.30\p0.16 &           &                 \nl
NGC 5248        &58301557\c&L02&13 37 37.7&  $+$08 52 37&                 &                  &                   &             &  0.39\p0.09 &           &                 \nl
NGC 5248        &58301560\c&L02&13 38 32.0&  $+$08 53 09&         $<$0.18 &                  &                   &             &             &           &                \nl
NGC 5248        &58301573\c&L02&13 38 32.0&  $+$08 53 09&                 &                  &                   &             &      $<$0.25&           &                \nl
Mrk 273         &16001621  &L02&13 44 42.1&  $+$55 53 13&    0.48\p0.06   &                  &                   &             & 1.27\p0.41  &           &     $<$1.58    \nl
Mrk 273         &16001621  &L02&13 44 42.1&  $+$55 56 13&        $<$0.13  &                  &                   &             &     $<$0.57 &           &     $<$0.81  \nl
Mrk 273         &18402511  &L02&13 44 42.1&  $+$55 53 13&     0.48\p0.09  &                  &                   &             &             &           &                 \nl
Mrk 273         &61400705  &L01&13 44 41.6&  $+$55 53 18&    0.55\p0.03   &                  &           $<$0.14 &             &  0.48\p0.16 &           &                \nl
NGC 5322        &20801069  &L01&13 49 15.3&  $+$60 11 31&        $<$0.17  &  $<$0.06         &                   &     $<$0.42 &    $<$0.381 &   $<$1.43 &    $<$1.75\nl
IC 4329A        &63003093  &L02&13 49 19.2&  $-$30 18 34&    0.15\p0.02   &                  &                   & 0.47\p0.07  &  0.56\p0.10 &           &                 \nl
Mrk 463         &60200989  &L02&13 56 02.9&  $+$18 22 17&    0.22\p0.03   &                  &                   & 0.46\p0.09  &  0.43\p0.07 &           &                 \nl
NGC 5430        &33700417  &L01&14 00 45.5&  $+$59 19 43&    1.61\p0.05   &                  &       0.21\p0.04  &             &  1.08\p0.15 &           &                 \nl
NGC 5433        &57100308  &L02&14 02 36.0&  $+$32 30 37&    1.53\p0.07   &                  &                   &             &  1.13\p0.12 &           &                 \nl
NGC 5457        &36801545\c&L02&14 02 29.4&  $+$54 16 17&                 &                  &                   & 2.75\p0.27  &             &   $<$2.19 &     $<$6.83   \nl
NGC 5457        &36801546\c&L02&14 03 02.1&  $+$54 14 35&                 &                  &                   & 1.70\p0.32  &             &   $<$3.38 &     $<$5.69   \nl
NGC 5457        &36801548\c&L02&14 03 52.9&  $+$54 21 58&                 &                  &                   & 1.90\p0.20  &             &   $<$2.55 &     $<$7.00   \nl
NGC 5457        &36801549\c&L02&14 04 28.8&  $+$54 23 37&                 &                  &                   & 2.61\p0.36  &             &   $<$3.00 &     $<$4.52   \nl
NGC 5457        &53200328\c&L02&14 00 54.9&  $+$54 40 57&         $<$0.09 &                  &                   &             &             &           &                \nl
NGC 5457        &53200329\c&L02&14 03 13.0&  $+$54 21 05&    1.39\p0.09   &                  &       0.27\p0.05  &     $<$0.50 &  0.69\p0.11 &           &                \nl
NGC 5457        &53200330\c&L02&14 02 28.6&  $+$54 16 37&    1.52\p0.07   &                  &           $<$0.11 & 2.42\p0.19  &  0.94\p0.09 &           &                \nl
NGC 5457        &53200331\c&L02&14 03 41.1&  $+$54 19 21&    2.31\p0.10   &                  &       0.10\p0.03  & 5.67\p0.30  &  1.64\p0.14 &           &                 \nl
NGC 5457        &53200333\c&L02&14 04 00.2&  $+$54 21 12&     0.14\p0.03  &                  &                   &             &             &           &                 \nl
NGC 5457        &53200334\c&L02&14 04 09.8&  $+$54 22 09&         $<$0.08 &                  &                   &             &             &           &                \nl
NGC 5457        &53200336\c&L02&14 04 29.0&  $+$54 24 01&    0.38\p0.04   &                  &                   &             &  0.32\p0.07 &           &                 \nl
NGC 5457        &53200372\c&L02&14 00 54.8&  $+$54 40 57&         $<$0.13 &                  &                   &             &             &           &                \nl
Circinus        &10401133  &L01&14 13 09.7&  $-$65 20 21&   25.93\p0.37   &  1.46\p0.17      &                   & 8.38\p0.83  & 23.35\p0.50 &           &                 \nl
NGC 5643        &44700462  &L02&14 32 40.7&  $-$44 10 26&    2.34\p0.11   &                  &                   &             & 2.61\p0.30  &           &     $<$2.02    \nl
NGC 5643        &44700462  &L02&14 32 40.7&  $-$44 07 26&        $<$0.20  &                  &                   &             &     $<$1.20 &           &     $<$2.58  \nl
NGC 5713        &06301063  &L02&14 40 11.5&  $-$00 17 27&    5.06\p0.19   &                  &       0.45\p0.10  & 1.47\p0.17  & 2.88\p0.11  &0.36\p0.08 & 1.41\p0.38      \nl
NGC 5713        &28400956  &L02&14 40 11.5&  $-$00 17 27&    4.68\p0.13   &  0.25\p0.06      &       0.29\p0.08  &  1.73\p0.16 &             &           &                 \nl
I Zw 92         &54300486  &L02&14 40 38.1&  $+$53 30 15&    0.16\p0.01   &                  &                   & 0.21\p0.05  &  0.45\p0.05 &           &                 \nl
NGC 5772        &26409097  &L02&14 51 39.3&  $+$40 34 23&         $<$0.23 &                  &                   &             &             &           &                \nl
NGC 5786        &29900760  &L02&14 58 56.7&  $-$42 00 45&    1.42\p0.07   &                  &        0.20\p0.05 &             &             &           &                 \nl
NGC 5866        &26902852  &L02&15 06 29.4&  $+$55 45 47&    0.51\p0.06   &                  &       0.11\p0.03  &             &      $<$0.18&           &                \nl
CGCG 1510.8+0725&28101063  &L02&15 13 13.3&  $+$07 13 35&    0.33\p0.05   &  $<$0.07         &           $<$0.28 &     $<$0.42 &     $<$0.25 &0.64\p0.23 &             \nl
CGCG 1510.8+0725&60201001  &L02&15 13 13.3&  $+$07 13 35&    0.29\p0.04   &  $<$0.10         &                   &             &      $<$0.31&           &               \nl
IRAS 15206+3342 &66000222  &L02&15 22 38.1&  $+$33 31 33&     0.25\p0.02  &                  &                   &             &             &           &                 \nl
IRAS 15250+3609 &30900660  &L02&15 26 59.3&  $+$35 58 37&         $<$0.28 &                  &                   &             &             &           &                \nl
NGC 5937        &62802841  &L01&15 30 46.1&  $-$02 49 46&    4.01\p0.11   &                  &                   & 1.07\p0.27  &  2.05\p0.02 &           &                 \nl
NGC 5953        &64000602  &L01&15 34 32.5&  $+$15 11 37&     2.87\p0.09  &                  &                   &             &             &           &                 \nl
Arp 220         &27800202  &L01&15 34 57.2&  $+$23 30 11&    0.91\p0.05   &                  &                   &             &0.50\p0.15\d &           &                 \nl
Arp 220         &64000717  &L02&15 34 57.2&  $+$23 30 11&     1.16\p0.11  &                  &                   &             &             &           &                 \nl
Arp 220         &64000718  &L02&15 34 57.2&  $+$23 30 11&     1.33\p0.14  &                  &                   &             &             &           &                 \nl
Arp 220         &64000801  &L01&15 34 57.2&  $+$23 30 11&     0.95\p0.10  &                  &                   &             &             &           &                 \nl
Arp 220         &64000916  &L01&15 34 57.2&  $+$23 30 11&    1.20\p0.14   &                  &                   &             &0.53\p0.18\d &           &                 \nl
NGC 5962        &27800776  &L02&15 36 31.7&  $+$16 36 31&    2.78\p0.13   &                  &       0.26\p0.05  &             &  0.94\p0.10 &           &                 \nl
IC 4545         &27600129  &L02&15 41 27.7&  $-$81 37 33&     0.52\p0.08  &                  &                   &             &             &           &                 \nl
Mrk 297         &62702069  &L01&16 05 13.1&  $+$20 32 31&    2.09\p0.08   & $<$0.18          &         $<$0.26   & 2.47\p0.27  &  2.25\p0.18 &  $<$2.80  &    $<$3.54   \nl
IC 4595         &27601368  &L02&16 20 44.3&  $-$70 08 35&    2.30\p0.24   &                  &       0.33\p0.04  &             &  0.87\p0.09 &           &                 \nl
NGC 6217        &52900625  &L02&16 32 40.1&  $+$78 10 57&     0.52\p0.07  &                  &                   &             &             &           &                 \nl
NGC 6217        &52900625  &L02&16 32 40.0&  $+$78 11 56&     1.88\p0.03  &                  &                   &             &             &           &                 \nl
NGC 6217        &52900625  &L02&16 32 39.9&  $+$78 12 56&     0.57\p0.05  &                  &                   &             &             &           &                 \nl
NGC 6217        &71702644  &L02&16 32 39.9&  $+$78 10 57&                 &                  &                   &             &  0.57\p0.06 &           &                 \nl
NGC 6217        &71702644  &L02&16 32 40.0&  $+$78 11 56&                 &                  &                   &             &  1.43\p0.13 &           &                 \nl
NGC 6217        &71702644  &L02&16 32 40.1&  $+$78 12 57&                 &                  &                   &             &      $<$0.75&           &                \nl
NGC 6156        &64402006  &L01&16 34 51.8&  $-$60 37 07&    3.84\p0.11   &                  &                   & 1.10\p0.36  &  2.15\p0.23 &           &                 \nl
CGCG 025-007    &31800915  &L02&16 51 23.1&  $-$02 48 18&     0.17\p0.05  &                  &                   &             &             &           &                 \nl
NGC 6221        &29401119  &L02&16 52 45.9&  $-$59 12 59&     6.64\p0.25  &                  &                   &             &             &           &                 \nl
NGC 6240        &27801108  &L01&16 52 58.8&  $+$02 24 04&    2.72\p0.06   &  0.31\p0.04      &                   &             &  6.87\p0.24 &           &                 \nl
NGC 6240        &81000771  &L02&16 52 58.8&  $+$02 24 04&                 &                  &                   &             &             &    $<$0.47&                \nl
NGC 6240        &81000872  &L02&16 52 58.8&  $+$02 24 04&                 &                  &                   &             &             &    $<$0.31&                \nl
NGC 6240        &81000973  &L02&16 52 58.8&  $+$02 24 04&                 &                  &                   &             &             &    $<$0.44&                \nl
NGC 6240        &81001074  &L02&16 52 58.8&  $+$02 24 04&                 &                  &                   &             &             &    $<$0.53&                \nl
NGC 6240        &81600475  &L02&16 52 58.8&  $+$02 24 04&                 &                  &                   &             &             &    $<$0.45&                \nl
NGC 6240        &81600577  &L02&16 52 58.8&  $+$02 24 04&                 &                  &                   &             &             &           &     $<$2.05    \nl
NGC 6240        &81600676  &L02&16 52 58.8&  $+$02 24 04&                 &                  &                   &             &             &    $<$0.46&                \nl
NGC 6240        &81600779  &L02&16 52 58.8&  $+$02 24 04&                 &                  &                   &             &             &           &     $<$1.65    \nl
NGC 6240        &81600880  &L02&16 52 58.8&  $+$02 24 04&                 &                  &                   &             &             &           &     $<$1.57    \nl
NGC 6240        &81600981  &L02&16 52 58.8&  $+$02 24 04&                 &                  &                   &             &             &           &     $<$1.73    \nl
NGC 6240        &81601082  &L02&16 52 58.8&  $+$02 24 04&                 &                  &                   &             &             &           &     $<$2.06    \nl
NGC 6240        &81601178  &L02&16 52 58.8&  $+$02 24 04&                 &                  &                   &             &             &           &     $<$2.02    \nl
NGC 6286        &20700509  &L02&16 58 31.4&  $+$58 56 12&    1.68\p0.05   &  0.05\p0.01      &       0.17\p0.05  & 0.26\p0.05  &  0.73\p0.09 &           &                 \nl
IRAS 17208-0014 &10901728  &L02&17 23 22.0&  $-$00 17 01&    0.74\p0.07   &                  &                   &             &     $<$1.26 &           &     $<$2.74   \nl
IRAS 17208-0014 &10901728  &L02&17 23 22.0&  $-$00 14 01&        $<$0.12  &                  &                   &             & 1.25\p0.34  &           &     $<$3.14   \nl
IRAS 17208-0014 &65000608  &L01&17 23 21.9&  $-$00 17 01&    0.67\p0.08   &                  &           $<$0.30 &             &      $<$0.75&           &               \nl
IC 4662         &29100701  &L02&17 47 08.7&  $-$64 38 36&    1.12\p0.07   &                  &           $<$0.10 & 4.46\p0.15  &  1.43\p0.09 &           &                \nl
IC 4662         &64800901  &L02&17 47 08.7&  $-$64 38 36&    1.39\p0.06   &                  &           $<$0.11 & 4.71\p0.13  &  1.48\p0.08 &           &                \nl
NGC 6503        &16201043\c&L02&17 49 17.6&  $+$70 09 13&     1.50\p0.04  &                  &                   &             &             &           &                 \nl
NGC 6503        &16201043\c&L02&17 49 27.4&  $+$70 08 41&     2.29\p0.06  &                  &                   &             &             &           &                 \nl
NGC 6503        &16201043\c&L02&17 49 37.4&  $+$70 08 08&     1.65\p0.05  &                  &                   &             &             &           &                 \nl
NGC 6503        &16201064\c&L02&17 51 27.4&  $+$70 08 49&         $<$0.19 &                  &                   &             &             &           &                \nl
Ark 535         &33601307  &L02&17 58 07.0&  $+$21 16 19&     0.41\p0.07  &                  &                   &             &             &           &                 \nl
3C 368          &15900101  &L02&18 05 06.3&  $+$11 01 31&                 &                  &                   &             &      $<$0.04&           &                \nl
3C 368          &15900102  &L02&18 04 54.1&  $+$11 01 30&                 &                  &                   &             &      $<$0.04&           &                \nl
3C 368          &15900203  &L02&18 05 06.3&  $+$11 01 31&                 &                  &                   &             &      $<$0.02&           &                \nl
3C 368          &15900204  &L02&18 05 18.5&  $+$11 01 31&                 &                  &                   &             &      $<$0.03&           &                \nl
3C 368          &31901205  &L02&18 05 06.3&  $+$11 01 30&                 &                  &                   &             &      $<$0.04&           &                \nl
3C 368          &31901206  &L02&18 05 06.3&  $+$11 04 31&                 &                  &                   &             &      $<$0.02&           &                \nl
NGC 6574        &70500604  &L01&18 11 51.8&  $+$14 58 55&    4.47\p0.20   &                  &                   &             &  2.31\p0.41 &           &                 \nl
HB89 1821+643   &17801811  &L01&18 21 57.2&  $+$64 20 36&                 &                  &                   &     $<$0.08 &      $<$0.67&           &               \nl
HB89 1821+643   &63501211  &L01&18 21 57.2&  $+$64 20 36&                 &                  &                   &     $<$0.09 &      $<$0.74&           &               \nl
NGC 6764        &03502201  &L01&19 08 16.0&  $+$50 55 59&     1.25\p0.13  &                  &                   &             &             &           &                 \nl
NGC 6764        &30200964  &L01&19 08 16.3&  $+$50 55 59&    1.03\p0.05   &                  &           $<$0.19 &             &  1.93\p0.43 &           &                \nl
NGC 6744        &47401673\c&L02&19 06 42.5&  $-$63 31 40&         $<$0.13 &                  &                   &             &             &           &                \nl
NGC 6744        &47401676\c&L02&19 10 18.7&  $-$63 55 02&     0.21\p0.02  &                  &                   &             &             &           &                 \nl
NGC 6744        &47401676\c&L02&19 10 08.1&  $-$63 53 51&     0.44\p0.04  &                  &                   &             &             &           &                 \nl
NGC 6744        &47401676\c&L02&19 09 57.4&  $-$63 52 40&     0.70\p0.02  &                  &                   &             &             &           &                 \nl
NGC 6744        &47401676\c&L02&19 09 46.8&  $-$63 51 29&     0.39\p0.03  &                  &                   &             &             &           &                 \nl
NGC 6744        &47401676\c&L02&19 09 36.1&  $-$63 50 18&     0.57\p0.04  &                  &                   &             &             &           &                 \nl
NGC 6744        &47401676\c&L02&19 09 25.5&  $-$63 49 07&     0.34\p0.03  &                  &                   &             &             &           &                 \nl
NGC 6744        &47401676\c&L02&19 09 14.9&  $-$63 47 55&         $<$0.14 &                  &                   &             &             &           &                \nl
NGC 6753        &29901225  &L02&19 11 23.3&  $-$57 02 55&    2.52\p0.13   &                  &       0.54\p0.05  & 0.31\p0.08  &  0.91\p0.10 &           &                 \nl
IRAS 19254-7245 &29902031  &L02&19 31 21.8&  $-$72 39 24&    0.26\p0.07   &                  &                   &             &     $<$0.66 &           &     $<$1.28   \nl
IRAS 19254-7245 &29902031  &L02&19 31 21.4&  $-$72 36 25&        $<$0.24  &                  &                   &             &     $<$0.59 &           &     $<$1.37  \nl
IRAS 19297-0406 &85700411  &L02&19 32 22.1&  $-$04 00 02&     0.24\p0.02  &                  &                   &             &             &           &                 \nl
NGC 6810        &84700610  &L01&19 43 34.0&  $-$58 39 20&    3.83\p0.13   &                  &       0.55\p0.08  &             &  1.57\p0.22 &           &                 \nl
NGC 6824        &54301102  &L01&19 43 40.7&  $+$56 06 34&    1.80\p0.04   &                  &       0.24\p0.04  &             &  0.81\p0.16 &           &                 \nl
NGC 6821        &31900732  &L02&19 44 24.2&  $-$06 50 02&    0.98\p0.10   &                  &            $<$0.05&             &             &           &                \nl
NGC 6822        &34300915\c&L02&19 44 52.9&  $-$14 43 05&    1.87\p0.11   & $<$0.05          &            $<$0.12&             &   1.43\p0.06&           &             \nl
NGC 6822        &34300923\c&L02&19 44 59.7&  $-$14 47 43&    1.04\p0.09   & $<$0.05          &                   &             &             &           &                \nl
Cygnus A        &34700703  &L02&19 59 28.4&  $+$40 44 01&                 &                  &                   &             &  0.76\p0.05 &           &                 \nl
Cygnus A        &35200702  &L02&19 59 28.4&  $+$40 44 01&                 &                  &                   &             &  0.92\p0.05 &           &                 \nl
Cygnus A        &35800701  &L02&19 59 28.4&  $+$40 44 01&                 &                  &                   &             &  0.75\p0.05 &           &                 \nl
Cygnus A        &58001306  &L02&19 59 28.4&  $+$40 44 01&                 &                  &                   &             &  0.90\p0.04 &           &                 \nl
IRAS 20100-4156 &85900713  &L02&20 13 29.7&  $-$41 47 34&     0.08\p0.02  &                  &                   &             &             &           &                 \nl
IC 5020         &72701155  &L02&20 30 38.0&  $-$33 29 05&     0.70\p0.08  &                  &                   &             &             &           &                 \nl
NGC 6946        &45100131\c&L02&20 32 10.4&  $+$60 29 03&     0.28\p0.05  &                  &                   &             &             &           &                 \nl
NGC 6946        &45100132\c&L02&20 35 20.3&  $+$60 10 11&    2.59\p0.23   &                  &           $<$0.34 & 1.23\p0.14  &  1.34\p0.33 &           &                \nl
NGC 6946        &45100133\c&L02&20 35 11.6&  $+$60 11 27&    2.47\p0.11   &                  &       0.19\p0.06  & 1.23\p0.15  &  1.40\p0.13 &           &                 \nl
NGC 6946        &45100134\c&L02&20 35 02.9&  $+$60 12 43&    0.70\p0.05   &                  &                   &             &      $<$0.44&           &                \nl
NGC 6946        &45100135\c&L02&20 35 10.1&  $+$60 09 06&    4.69\p0.13   &                  &       0.46\p0.07  & 1.18\p0.09  &  2.11\p0.23 &           &                 \nl
NGC 6946        &45100136\c&L02&20 35 01.4&  $+$60 10 22&    4.16\p0.15   &                  &       0.58\p0.11  & 0.97\p0.15  &  1.91\p0.12 &           &                 \nl
NGC 6946        &45100137\c&L02&20 34 52.7&  $+$60 11 38&    1.60\p0.06   &                  &       0.12\p0.02  &             &  0.56\p0.09 &           &                 \nl
NGC 6946        &45700138\c&L02&20 34 59.9&  $+$60 08 01&    3.63\p0.10   &                  &           $<$0.38 & 0.66\p0.09  &  1.58\p0.19 &           &                \nl
NGC 6946        &45700139\c&L01&20 34 51.2&  $+$60 09 17&    9.45\p0.10   &  0.39\p0.07      &       1.08\p0.23  & 1.75\p0.50  & 6.06\p0.69  &   $<$3.41 &     $<$3.80   \nl
NGC 6946        &45700140\c&L02&20 34 42.5&  $+$60 10 33&    2.33\p0.06   &                  &       0.17\p0.04  & 0.44\p0.10  &  1.13\p0.14 &           &                 \nl
NGC 6946        &45700141\c&L02&20 34 33.8&  $+$60 11 49&    2.29\p0.09   &                  &       0.11\p0.03  &             &  1.10\p0.09 &           &                 \nl
NGC 6946        &45700142\c&L02&20 34 25.0&  $+$60 13 05&    0.38\p0.03   &                  &                   &             &  0.21\p0.04 &           &                 \nl
NGC 6946        &45700143\c&L02&20 34 16.4&  $+$60 14 22&     0.12\p0.03  &                  &                   &             &             &           &                 \nl
NGC 6946        &45700151\c&L02&20 32 10.4&  $+$60 29 02&     0.32\p0.03  &                  &                   &             &             &           &                 \nl
NGC 6946        &45100153\c&L02&20 35 20.3&  $+$60 10 11&    2.40\p0.06   &                  &                   &             &  1.23\p0.12 &           &                 \nl
NGC 6946        &45700155\c&L02&20 35 20.3&  $+$60 10 11&    2.67\p0.14   &                  &                   &             &  1.32\p0.28 &           &                 \nl
NGC 6946        &45100244\c&L02&20 34 49.6&  $+$60 06 56&    2.73\p0.07   &                  &       0.18\p0.03  &             &  1.61\p0.12 &           &                 \nl
NGC 6946        &45100245\c&L02&20 34 41.0&  $+$60 08 12&    3.05\p0.10   &                  &       0.37\p0.10  & 0.50\p0.10  &  2.06\p0.14 &           &                 \nl
NGC 6946        &45100246\c&L02&20 34 32.3&  $+$60 09 28&    1.91\p0.06   &                  &       0.18\p0.03  &             &  1.17\p0.09 &           &                 \nl
NGC 6946        &45100247\c&L02&20 34 39.6&  $+$60 05 51&    0.77\p0.04   &                  &                   &             &  0.57\p0.07 &           &                 \nl
NGC 6946        &45100248\c&L02&20 34 30.8&  $+$60 07 07&    0.80\p0.04   &                  &                   &             &  0.39\p0.07 &           &                 \nl
NGC 6946        &45100249\c&L02&20 34 22.1&  $+$60 08 23&    0.92\p0.04   &                  &                   &             &  0.45\p0.08 &           &                 \nl
NGC 6946        &45100250\c&L02&20 32 10.4&  $+$60 29 02&     0.33\p0.07  &                  &                   &             &             &           &                 \nl
NGC 6946        &45100254\c&L02&20 35 20.3&  $+$60 10 11&    2.46\p0.08   &                  &                   &             &  1.11\p0.22 &           &                 \nl
NGC 6946        &84901120\c&L02&20 35 20.3&  $+$60 10 11&                 &                  &        0.17\p0.02 &             &             &           &                 \nl
NGC 6946        &84901121\c&L02&20 34 59.9&  $+$60 08 01&                 &                  &        0.30\p0.04 &             &             &           &                 \nl
NGC 6946        &84901122\c&L02&20 34 32.3&  $+$60 09 28&                 &                  &        0.17\p0.05 &             &             &           &                 \nl
NGC 6946        &86100405\c&L02&20 34 12.7&  $+$60 08 29&     0.11\p0.09  &                  &                   &             &             &           &                 \nl
NGC 6946        &86100405\c&L02&20 34 22.8&  $+$60 09 34&     1.43\p0.11  &                  &                   &             &             &           &                 \nl
NGC 6946        &86100405\c&L02&20 34 33.0&  $+$60 10 38&     2.91\p0.19  &                  &                   &             &             &           &                 \nl
NGC 6946        &86100405\c&L02&20 34 43.2&  $+$60 11 43&     1.21\p0.19  &                  &                   &             &             &           &                 \nl
NGC 6946        &86100405\c&L02&20 34 53.5&  $+$60 12 48&     1.34\p0.08  &                  &                   &             &             &           &                 \nl
NGC 6946        &86100405\c&L02&20 35 03.7&  $+$60 13 53&         $<$0.26 &                  &                   &             &             &           &                \nl
NGC 6946        &86100405\c&L02&20 34 21.4&  $+$60 07 14&     0.50\p0.10  &                  &                   &             &             &           &                 \nl
NGC 6946        &86100405\c&L02&20 34 31.6&  $+$60 08 18&     2.53\p0.11  &                  &                   &             &             &           &                 \nl
NGC 6946        &86100405\c&L02&20 34 41.8&  $+$60 09 23&     3.23\p0.13  &                  &                   &             &             &           &                 \nl
NGC 6946        &86100405\c&L02&20 34 52.0&  $+$60 10 28&     4.37\p0.12  &                  &                   &             &             &           &                 \nl
NGC 6946        &86100405\c&L02&20 35 02.3&  $+$60 11 33&     2.53\p0.09  &                  &                   &             &             &           &                 \nl
NGC 6946        &86100405\c&L02&20 35 12.4&  $+$60 12 37&     0.30\p0.15  &                  &                   &             &             &           &                 \nl
NGC 6946        &86100405\c&L02&20 34 30.0&  $+$60 05 57&     0.29\p0.09  &                  &                   &             &             &           &                 \nl
NGC 6946        &86100405\c&L02&20 34 40.2&  $+$60 07 01&     1.50\p0.08  &                  &                   &             &             &           &                 \nl
NGC 6946        &86100405\c&L02&20 34 50.4&  $+$60 08 06&     4.62\p0.26  &                  &                   &             &             &           &                 \nl
NGC 6946        &86100405\c&L02&20 35 00.6&  $+$60 09 11&     4.58\p0.12  &                  &                   &             &             &           &                 \nl
NGC 6946        &86100405\c&L02&20 35 10.8&  $+$60 10 15&     3.70\p0.13  &                  &                   &             &             &           &                 \nl
NGC 6946        &86100405\c&L02&20 35 21.0&  $+$60 11 20&     1.00\p0.05  &                  &                   &             &             &           &                 \nl
NGC 6946        &86100405  &L02&20 34 38.7&  $+$60 04 41&     0.86\p0.09  &                  &                   &             &             &           &                 \nl
NGC 6946        &86100405\c&L02&20 34 48.9&  $+$60 05 46&     1.14\p0.12  &                  &                   &             &             &           &                 \nl
NGC 6946        &86100405\c&L02&20 34 59.2&  $+$60 06 51&     1.22\p0.19  &                  &                   &             &             &           &                 \nl
NGC 6946        &86100405\c&L02&20 35 09.4&  $+$60 07 55&     1.80\p0.07  &                  &                   &             &             &           &                 \nl
NGC 6946        &86100405\c&L02&20 35 19.6&  $+$60 09 00&     1.94\p0.10  &                  &                   &             &             &           &                 \nl
NGC 6946        &86100405\c&L02&20 35 29.7&  $+$60 10 05&     1.13\p0.11  &                  &                   &             &             &           &                 \nl
NGC 6946        &86100502\c&L02&20 34 48.3&  $+$60 04 35&     0.21\p0.07  &                  &                   &             &             &           &                 \nl
NGC 6946        &86100502\c&L02&20 34 58.5&  $+$60 05 40&     0.38\p0.13  &                  &                   &             &             &           &                 \nl
NGC 6946        &86100502\c&L02&20 35 08.7&  $+$60 06 44&     1.08\p0.10  &                  &                   &             &             &           &                 \nl
NGC 6946        &86100502\c&L02&20 35 18.9&  $+$60 07 49&     0.58\p0.10  &                  &                   &             &             &           &                 \nl
NGC 6946        &86100502\c&L02&20 35 29.1&  $+$60 08 54&     0.33\p0.06  &                  &                   &             &             &           &                 \nl
NGC 6946        &86100503\c&L02&20 35 17.3&  $+$60 05 28&     0.11\p0.10  &                  &                   &             &             &           &                 \nl
NGC 6946        &86100503\c&L02&20 35 26.1&  $+$60 04 13&         $<$0.43 &                  &                   &             &             &           &                \nl
NGC 6946        &86100503\c&L02&20 35 34.9&  $+$60 02 57&         $<$0.35 &                  &                   &             &             &           &                \nl
NGC 6946        &86100504\c&L02&20 35 21.7&  $+$60 12 32&         $<$0.61 &                  &                   &             &             &           &                \nl
NGC 6946        &86100504\c&L02&20 35 31.9&  $+$60 13 36&         $<$0.35 &                  &                   &             &             &           &                \nl
NGC 6946        &86100504\c&L02&20 35 42.1&  $+$60 14 41&         $<$0.47 &                  &                   &             &             &           &                \nl
NGC 6946        &86100506\c&L02&20 34 00.3&  $+$60 03 53&         $<$0.54 &                  &                   &             &             &           &                \nl
NGC 6946        &86100506\c&L02&20 34 10.5&  $+$60 04 57&         $<$0.65 &                  &                   &             &             &           &                \nl
NGC 6946        &86100506\c&L02&20 34 20.7&  $+$60 06 02&         $<$0.49 &                  &                   &             &             &           &                \nl
Mrk 509         &17000925  &L01&20 44 09.7&  $-$10 43 24&    0.29\p0.05   &                  &                   & 0.31\p0.08  &      $<$0.43&           &                \nl
NGC 6958        &54200617  &L02&20 48 42.8&  $-$37 59 45&    0.11\p0.01   &                  &                   &             &      $<$0.24&           &                \nl
IC 5063         &33301165  &L02&20 52 02.2&  $-$57 04 07&    0.36\p0.05   &                  &                   &             & 0.93\p0.19  &           &     $<$1.69    \nl
IC 5063         &33301165  &L02&20 52 02.2&  $-$57 01 07&        $<$0.21  &                  &                   &             &     $<$0.61 &           &     $<$2.07  \nl
IRAS 20551-4250 &15500812  &L02&20 58 26.7&  $-$42 38 57&    0.35\p0.07   &                  &                   &             &     $<$0.96 &           &     $<$1.48   \nl
IRAS 20551-4250 &15500812  &L02&20 58 26.7&  $-$42 35 57&        $<$0.16  &                  &                   &             &     $<$1.10 &           &     $<$0.94  \nl
IRAS 20551-4250 &72501106  &L02&20 58 26.8&  $-$42 39 06&     0.41\p0.03  &                  &                   &             &             &           &                 \nl
NGC 7217        &18500444  &L02&22 07 50.0&  $+$31 21 35&     0.62\p0.07  &                  &                   &             &             &           &                 \nl
NGC 7217        &18500444  &L02&22 07 54.6&  $+$31 21 30&     0.66\p0.06  &                  &                   &             &             &           &                 \nl
NGC 7217        &18500465  &L02&22 08 52.5&  $+$31 21 35&         $<$0.20 &                  &                   &             &             &           &                \nl
NGC 7218        &36902408  &L02&22 10 11.7&  $-$16 39 36&    1.92\p0.09   &                  &           $<$0.11 &             &  0.88\p0.05 &           &                \nl
NGC 7314        &35301177  &L02&22 35 49.7&  $-$26 04 17&     0.26\p0.06  &                  &                   &             &             &           &                 \nl
NGC 7314        &35301177  &L02&22 35 43.4&  $-$26 01 38&     0.22\p0.05  &                  &                   &             &             &           &                 \nl
NGC 7331        &55101020\c&L01&22 37 02.9&  $+$34 23 28&    2.18\p0.06   &                  &                   &             &      $<$0.57&           &                \nl
NGC 7331        &55101419\c&L01&22 37 01.8&  $+$34 25 08&    5.13\p0.15   &                  &                   &             &      $<$1.26&           &                \nl
NGC 7331        &60001501\c&L01&22 37 04.1&  $+$34 24 56&    6.91\p0.10   &                  &       1.11\p0.08  &             &  3.40\p0.20 &           &                 \nl
IRAS 22491-1808 &18600619  &L02&22 51 49.3&  $-$17 52 24&         $<$0.17 &                  &                   &             &             &           &                \nl
NGC 7418        &36902716  &L02&22 56 35.9&  $-$37 01 45&    1.39\p0.06   &                  &        0.12\p0.02 &             &             &           &                 \nl
IC 1459         &20002076  &L01&22 57 10.5&  $-$36 27 44&     0.15\p0.04  &                  &                   &             &             &           &                 \nl
NGC 7469        &37200648  &L01&23 03 15.6&  $+$08 52 26&    2.13\p0.08   &                  &                   &             &  2.52\p0.29 &           &                 \nl
NGC 7469        &37200648  &L01&23 03 15.6&  $+$08 55 26&        $<$0.21  &                  &                   &             &      $<$1.57&           &               \nl
NGC 7469        &73601214  &L01&23 03 15.4&  $+$08 52 25&    2.27\p0.03   &                  &                   &             &  2.48\p0.12 &           &                 \nl
IRAS 23128-5919 &15500239  &L02&23 15 46.8&  $-$59 03 14&    0.49\p0.12   &                  &                   &             &      $<$0.90&           &     $<$1.68   \nl
IRAS 23128-5919 &15500239  &L02&23 15 46.8&  $-$59 00 14&        $<$0.18  &                  &                   &             &     $<$0.90 &           &     $<$1.42  \nl
IRAS 23128-5919 &74201208  &L02&23 15 46.9&  $-$59 03 16&     0.58\p0.05  &                  &                   &             &             &           &                 \nl
NGC 7552        &36903087  &L01&23 16 10.8&  $-$42 35 04&    6.37\p0.15   &                  &       0.76\p0.10  & 2.47\p0.36  &  6.30\p0.23 &           &                 \nl
NGC 7552        &36903087  &L01&23 16 10.8&  $-$42 32 04&        $<$0.15  &                  &       $<$0.16     &  $<$1.05    &      $<$0.63&           &              \nl
NGC 7582        &16700869  &L01&23 18 23.7&  $-$42 22 13&    4.12\p0.13   &                  &                   & 2.99\p0.49  &  2.65\p0.37 &           &                 \nl
NGC 7582        &16700869  &L01&23 18 23.7&  $-$42 19 13&        $<$0.23  &                  &                   &     $<$4.37 &      $<$1.40&           &              \nl
IC 5325         &36902817  &L02&23 28 43.2&  $-$41 19 57&    2.04\p0.09   &                  &        0.21\p0.04 &             &             &           &                 \nl
III Zw 107      &75800519  &L01&23 30 09.9&  $+$25 31 59&    0.16\p0.04   &                  &           $<$0.14 &             &      $<$0.60&           &               \nl
NGC 7714        &37501863  &L01&23 36 14.7&  $+$02 09 18&    1.83\p0.10   &                  &                   & 2.53\p0.52  &  2.80\p0.36 &           &                 \nl
IRAS F23365+3604&75201572  &L02&23 39 01.3&  $+$36 21 10&    0.16\p0.02   &                  &                   &             &  0.21\p0.05 &           &                 \nl
NGC 7771        &56500772  &L02&23 51 24.8&  $+$20 06 42&    2.98\p0.09   &                  &       0.47\p0.10  & 0.50\p0.10  & 1.15\p0.13  &    $<$0.36&                \nl
Mrk 331         &56500637  &L02&23 51 26.2&  $+$20 35 08&    1.48\p0.08   &  $<$0.13         &       0.23\p0.06  & 0.38\p0.10  &  1.05\p0.06 &           &                \nl
NGC 7793        &18700649\c&L02&23 57 42.8&  $-$32 35 08&     1.36\p0.07  &                  &                   &             &             &           &                 \nl
NGC 7793        &18700649\c&L02&23 57 47.5&  $-$32 35 16&     1.83\p0.05  &                  &                   &             &             &           &                 \nl
NGC 7793        &18700649\c&L02&23 57 52.2&  $-$32 35 25&     1.57\p0.04  &                  &                   &             &             &           &                 \nl
NGC 7793        &18700649\c&L02&23 57 56.9&  $-$32 35 33&     1.27\p0.08  &                  &                   &             &             &           &                 \nl
NGC 7793        &18700659\c&L02&23 57 42.8&  $-$32 35 08&                 &                  &                   &             &  0.58\p0.13 &           &                 \nl
NGC 7793        &18700659\c&L02&23 57 47.5&  $-$32 35 16&                 &                  &                   &             &  0.58\p0.11 &           &                 \nl
NGC 7793        &18700659\c&L02&23 57 52.2&  $-$32 35 25&                 &                  &                   &             &  0.53\p0.05 &           &                 \nl
NGC 7793        &18700659\c&L02&23 57 56.9&  $-$32 35 33&                 &                  &                   &             &  0.86\p0.13 &           &                 \nl
\enddata
\tablecomments{Units of right ascension are hours, minutes, and seconds, and units of declination are degrees, arcminutes, and arcseconds.  Line fluxes are in units of 10$^{-15}$~W~m$^{-2}$. Flux upper limits are 3$\sigma$.}
\tablenotetext{a}{\footnotesize TDT is the ISO observation number. It has the form RRRSSSOO where RRR=revolution number, SSS=sequence number within the revolution, and OO=observation number within an observer's proposal}
\tablenotetext{b}{\footnotesize AOT = Astronomical Observation Template. L01 = medium-resolution ($R\sim200$) spectrum covering the full LWS range (43-197\m); L02 = medium-resolution line spectrum, producing an incomplete spectrum over the LWS range.}
\tablenotetext{c}{\footnotesize Observation considered an extended source in this paper. May require an extended source correction.}
\tablenotetext{d}{\footnotesize Flux measured is in absorption rather than emission.}                                 
\end{deluxetable}

\begin{deluxetable}{lccccccccccccccc}
\rotate
\def\a{\tablenotemark{a}}
\def\b{\tablenotemark{b}}
\def\c{\tablenotemark{c}}
\tabletypesize{\scriptsize}
\def\p{$\pm$}
\tablenum{5}
\label{tab:line_fluxes}
\tablecaption{Molecular and Unidentified Line Fluxes}
\tablewidth{0pc}
\tablehead{
\colhead{Galaxy}&
\colhead{TDT\a}  &
\colhead{R.A.}  &
\colhead{Dec.}  &
\colhead{OH}  &
\colhead{H$_2$O}  &
\colhead{OH} &
\colhead{H$_2$O} &
\colhead{unidentified} &
\colhead{H$_2$O}  &
\colhead{OH}  &
\colhead{OH}  &
\colhead{H$_2$O}  &
\colhead{H$_2$O}  &
\colhead{OH}  &
\colhead{OH/CO}  
\\
\colhead{}&
\colhead{}  &
\colhead{(J2000.0)}  &
\colhead{(J2000.0)}  &
\colhead{53\m}  &
\colhead{59\m}  &
\colhead{65\m} &
\colhead{67\m} &
\colhead{74\m} &
\colhead{75\m}  &
\colhead{79\m}  &
\colhead{84\m}  &
\colhead{101\m}  &
\colhead{108\m}  &
\colhead{119\m}  &
\colhead{163\m}  
}
\startdata
NGC 0253 & 24701103\b &  00 47 33.3 & $-$25 17 18 &        &        &        &        &      &        &        &         &        &        & 11.76\c  &      \cr
NGC 0253 & 56901708\b &  00 47 33.3 & $-$25 17 18 & 7.12\c &        &        &        &      &        &        &         &        &        & 11.63\c  &      \cr
NGC 0253 & 79900508\b &  00 47 33.3 & $-$25 17 18 &        &        &        &        &      &        &        &         &        &        &          & 2.24 \cr
NGC 0891 & 61100256\b &  02 22 33.0 & $+$42 20 55 &        &        &        &        &      &        &        &         &        &        & ~1.11\c  &      \cr
NGC 0891 & 61401144\b &  02 22 33.2 & $+$42 20 58 &        &        &        &        &      &        &        &         &        &        & ~1.33\c  &      \cr
NGC 1068 & 82000605   &  02 42 40.6 & $-$00 00 48 &        &        &        &        &      &        &  1.36  &         &        &        &          &      \cr
NGC 1068 & 82000704   &  02 42 40.6 & $-$00 00 48 &        &        &        &        & 1.32 &        &        &         &        &        & ~1.31    &      \cr
NGC 1068 & 82001106   &  02 42 40.6 & $-$00 00 48 &        &        &        &        & 1.24 &        &        &         &        &        & ~1.60    &      \cr
M 82     & 18000501\b &  09 55 52.4 & $+$69 40 46 &        &        &        &        &      &        &        &         &        &        & ~7.88\c  &      \cr
M 82     & 65800502\b &  09 55 52.2 & $+$69 40 46 &        &        &        &        &      &        &        &         &        &        & ~8.17\c  &      \cr
M 82     & 65800611\b &  09 55 52.2 & $+$69 40 46 &        &        &        &        &      &        &        &         &        &        & ~8.45\c  &      \cr
Mrk 231  & 05100540   &  12 56 14.6 & $+$56 52 24 &        &        &        &        &      &        &        & 1.10\c  &        &        &          &      \cr
Mrk 231  & 18001306   &  12 56 14.2 & $+$56 52 24 &        &        &        &        &      &        &        & 1.09\c  &        &        & ~0.31\c  &      \cr
Mrk 231  & 60300241   &  12 56 14.2 & $+$56 52 24 &        &        &        &        &      &        &        & 0.65\c  &        &        & ~0.34\c  &      \cr
NGC 4945 & 08101705\b &  13 05 26.2 & $-$49 28 15 &        &        &        &        &      &        &        &         &        &        & 13.15\c  &      \cr
NGC 4945 & 28000440\b &  13 05 26.5 & $-$49 27 54 &        &        &        &        &      &        &        &         & 7.44\c &        & 11.62\c  &      \cr
Arp 220  & 27800202   &  15 34 57.2 & $+$23 30 11 & 4.30\c &        & 1.85\c &        &      &        & 1.40\c & 3.09\c  & 2.01\c &        & ~2.75\c  & 0.38 \cr
Arp 220  & 61001559   &  15 34 57.2 & $+$23 30 11 &        & 0.68\c &        &        &      &        &        &         &        & 0.76\c &          & 0.40 \cr
Arp 220  & 64000801   &  15 34 57.2 & $+$23 30 11 & 5.31\c &        & 2.10\c & 1.37\c &      & 1.68\c &        & 2.34\c  &        &        & ~2.29\c  &      \cr
Arp 220  & 64000916   &  15 34 57.2 & $+$23 30 11 & 4.62\c &        & 1.55\c & 1.36\c &      &        & 1.00\c & 2.97\c  &        &        & ~2.84\c  & 0.40 \cr
\enddata    
\tablecomments{Units of right ascension are hours, minutes, and seconds, and units of declination are degrees, arcminutes, and arcseconds.  Line fluxes are in units of 10$^{-15}$~W~m$^{-2}$.  Upper limits are also available via L01 range scans, e.g., Arp~220 and Mkn~231.}
\tablenotetext{a}{\footnotesize TDT is the ISO observation number. It has the form RRRSSSOO where RRR=revolution number, SSS=sequence number within the revolution, and OO=observation number within an observer's proposal.}
\tablenotetext{b}{\footnotesize Observation considered an extended source in this paper. May require an extended source correction.}
\tablenotetext{c}{\footnotesize Flux measured is in absorption rather than emission.}                                 
\end{deluxetable}

\begin{deluxetable}{lcrrrrrrr}
\def\a{\tablenotemark{a}}
\def\b{\tablenotemark{b}}
\def\c{\tablenotemark{c}}
\def\d{\tablenotemark{d}}
\def\e{\tablenotemark{e}}
\def\f{\tablenotemark{f}}
\def\g{\tablenotemark{g}}
\tabletypesize{\scriptsize}
\def\p{$\pm$}
\tablenum{6}
\label{tab:serendipitous}
\tablecaption{Serendipitous Galactic \CII~158\m\ Detections}
\tablewidth{0pc}
\tablehead{
\colhead{Galaxy}&
\colhead{TDT\a}  &
\colhead{$l$}  &
\colhead{$b$}  &
\colhead{c$z$}  &
\colhead{Galactic}  &
\colhead{Galactic} &
\colhead{extragalactic} &
\colhead{contamination\f} 
\\
\colhead{}&
\colhead{}  &
\colhead{(\degr)}  &
\colhead{(\degr)}  &
\colhead{(km~s$^{-1}$)}  &
\colhead{prediction\b}  &
\colhead{observation\c} &
\colhead{observation\d} &
\colhead{(\%)} 
}
\startdata
IC 10        &45700606   &118.89&  $-$3.23& $-$344&  25.38&  20.73\p0.48&  70.93\g& 23.4 \cr
             &45700607   &119.06&  $-$3.45&       &  23.76&  12.44\p0.48&         &      \cr
Maffei 2     &85800683\e &136.48&  $-$0.55&  $-$17& 148.97&  27.47\p0.87& 112.62  & 24.4 \cr
NGC 1156     &65300185   &156.37& $-$29.28&    375&   2.92&   2.51\p0.58&  17.54  & 14.3 \cr
UGC 02855    &62902697   &136.91& $+$12.33&   1202&   6.70&   4.85\p0.58&  50.51  &  9.6 \cr
NGC 1569     &64600490   &143.61& $+$11.31& $-$104&   7.29&   8.22\p0.86&  65.99  & 12.5 \cr
3C 120       &80901988   &190.37& $-$27.40&   9896&   3.11&   3.95\p0.29&   3.66  &    0 \cr
NGC 1614     &85501010   &204.45& $-$34.38&   4778&   2.53&   4.44\p0.39&  21.80  &    0 \cr
NGC 3620     &27600982   &297.19& $-$14.32&   1680&   5.78&   3.47\p0.39&  20.93  &    0 \cr
UGCA 332     &25700705   &310.84& $+$50.49&   2107&   1.85&   0.87\p0.10&   0.66  &    0 \cr
ESO 173-G015 &30601434   &307.77&  $+$5.04&   3006&  16.28&  21.80\p2.22&  48.70  &    0 \cr
NGC 6821     &31900733   & 32.89& $-$14.83&   1525&   5.59&   3.49\p0.58&   9.43  &    0 \cr
NGC 6946     &45100131   & 95.80& $+$12.14&     48&   6.80&   2.69\p0.49&  20.58\g& 13.1 \cr
\enddata   
\tablecomments{[CII]~158m\ intensities are in $10^{-6}~{\rm ergs}~{\rm cm}^{-2}~{\rm s}^{-1}~{\rm sr}^{-1}$ assuming a 75\arcsec\ aperture diameter.}
\tablenotetext{a}{\footnotesize TDT is the ISO observation number. It has the form RRRSSSOO where RRR=revolution number, SSS=sequence number within the revolution, and OO=observation number within an observer's proposal.}
\tablenotetext{b}{\footnotesize Milky Way [CII]~158\m\ predicted by Equation~\ref{eq:CII}.}
\tablenotetext{c}{\footnotesize Milky Way [CII]~158\m\ measured by ISOLWS.}
\tablenotetext{d}{\footnotesize [CII]~158\m\ measured for external target galaxy.}
\tablenotetext{e}{\footnotesize Observation considered an extended source in this paper. May require an extended source correction.}
\tablenotetext{f}{\footnotesize Percent of observed [CII] arising from the Milky Way.  This foreground contamination has been removed from the [CII] fluxes listed in Table~4 for these galaxies.}
\tablenotetext{g}{\footnotesize An average value measured in the LWS aperture from multiple observations.}
\end{deluxetable}

\begin{deluxetable}{ccc}
\tabletypesize{\scriptsize}
\def\p{$\pm$}
\tablenum{7}
\label{tab:serendipitous}
\tablecaption{Extended Source Aperture Corrections}
\tablewidth{0pc}
\tablehead{
\colhead{Detector}&
\colhead{Aperture Radius}  &
\colhead{Correction} 
\\
\colhead{}&
\colhead{(\arcsec)}  &
\colhead{} 
}
\startdata
SW1 & 39& 0.88 \cr
SW2 & 42& 0.88 \cr
SW3 & 43& 0.84 \cr
SW4 & 41& 0.73 \cr
SW5 & 40& 0.70 \cr
LW1 & 38& 0.69 \cr
LW2 & 39& 0.69 \cr
LW3 & 35& 0.62 \cr
LW4 & 34& 0.55 \cr
LW5 & 33& 0.48 \cr
\enddata   
\tablecomments{The fluxes listed in Tables 3 and 4 for extended sources are based on a point source calibration.  The multiplicative correction listed here may need to be applied to these fluxes.}
\end{deluxetable}
